Structural Self-Supervised Objectives for Transformers

This thesis focuses on improving the pre-training of natural language models using unsupervised raw data to make them more efficient and aligned with downstream applications. In the first part, we introduce three alternative pre-training objectives to BERT's Masked Language Modeling (MLM), namely Random Token Substitution (RTS), Cluster-based Random Token Substitution (C-RTS), and Swapped Language Modeling (SLM). These objectives involve token swapping instead of masking, with RTS and C-RTS aiming to predict token originality and SLM predicting the original token values. Results show that RTS and C-RTS require less pre-training time while maintaining performance comparable to MLM. Surprisingly, SLM outperforms MLM on certain tasks despite using the same computational budget. In the second part, we proposes self-supervised pre-training tasks that align structurally with downstream applications, reducing the need for labeled data. We use large corpora like Wikipedia and CC-News to train models to recognize if text spans originate from the same paragraph or document in several ways. By doing continuous pre-training, starting from existing models like RoBERTa, ELECTRA, DeBERTa, BART, and T5, we demonstrate significant performance improvements in tasks like Fact Verification, Answer Sentence Selection, and Summarization. These improvements are especially pronounced when limited annotation data is available. The proposed objectives also achieve state-of-the-art results on various benchmark datasets, including FEVER (dev set), ASNQ, WikiQA, and TREC-QA, as well as enhancing the quality of summaries. Importantly, these techniques can be easily integrated with other methods without altering the internal structure of Transformer models, making them versatile for various NLP applications.

==> tables/context_as2_base_1.tex <==
\begin{table*}[t]
    \centering
    
    \resizebox{\linewidth}{!}{
    \begin{tabular}{l@{\hskip 0pt}c@{\hskip 3pt} c@{\hskip 6pt}c@{\hskip 6pt}c @{\hskip 0pt}c c@{\hskip 6pt}c@{\hskip 6pt}c @{\hskip 0pt}c c@{\hskip 6pt}c@{\hskip 6pt}c}
    \toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{CTX}} & \multicolumn{3}{c}{\textbf{ASNQ}} 							& &\multicolumn{3}{c}{\textbf{WikiQA}} 					& & \multicolumn{3}{c}{\textbf{TREC-QA}} \\

	\cmidrule{3-5} \cmidrule{7-9} \cmidrule{11-13}	& & \textbf{MAP} & \textbf{MRR} & \textbf{P@1}						& & \textbf{MAP} & \textbf{MRR} & \textbf{P@1}			& & \textbf{MAP} & \textbf{MRR} & \textbf{P@1} \\

\toprule

RoBERTa\textsubscript{Base}~\citep{liu2019roberta}		& {\xmark}		& 68.2 (0.5) & 74.2 (0.3) & 63.5 (0.5)  					& & 85.1 (1.9) & 86.5 (1.9) & 77.2 (3.1)            					& & 89.9 (1.7) & 93.7 (1.6) & 89.2 (3.1) \\
RoBERTa\textsubscript{Base}~\citepalias{Lauriola2021}	& {\cmark}		& 71.6 (0.6) & 77.3 (0.5) & 67.6 (0.6)  					& & 84.4 (1.5) & 86.0 (1.3) & 77.0 (2.1)            					& & 88.2 (1.7) & 93.5 (2.0) & 88.2 (2.9) \\

\textbf{RoBERTa\textsubscript{Base} + SSP (SDC)}			& {\cmark}		& \und{73.1} (0.5) & \und{78.4} (0.6) & \und{68.7} (0.8)  	 	& & \und{87.8} (0.6) & \und{89.2} (0.5) & \und{81.8} (0.9)           	& & 88.2 (0.9) & 92.3 (2.2) & 86.3 (3.7) \\
\textbf{RoBERTa\textsubscript{Base} + SSP (DPC)}			& {\cmark}		& \bund{73.2} (0.4) & \bund{78.5} (0.3) & \bund{69.2} (0.5)	& & \bund{89.9} (0.2) & \bund{91.1} (0.2) & \bund{85.2} (0.4)    		& & \bund{90.5} (0.2) & 95.3 (0.9) & 91.2 (1.5) \\
\textbf{RoBERTa\textsubscript{Base} + SSP (DSLC)}			& {\cmark}		& \und{72.9} (0.4) & \und{78.4} (0.2) & \und{69.0} (0.3)		& & \und{87.8} (0.9) & \und{89.2} (0.8) & \und{81.6} (1.3)          		& & \bund{90.5} (0.3) & \bund{95.7} (0.4) & \bund{92.2} (0.8) \\
\textbf{RoBERTa\textsubscript{Base} + SSP (ALL)}			& {\cmark}		& \und{72.9} (0.6) & 77.9 (0.6) & 68.2 (0.8)				& & \und{88.2} (0.9) & \und{89.6} (0.8) & \und{82.4} (1.7)			& & 90.3 (1.4) & 94.7 (1.2) & 90.7 (1.7) \\

\toprule

ELECTRA\textsubscript{Base}~\citep{clark2020electra}		& {\xmark}		& 69.3 (0.0) & 75.1 (0.1) & 65.0 (0.2)  					& & 85.7 (0.9) & 87.1 (0.9) & 78.5 (1.6)            					& & 89.9 (0.4) & 94.0 (0.9) & 90.3 (1.7) \\
ELECTRA\textsubscript{Base}~\citepalias{Lauriola2021}		& {\cmark} 	& 72.3 (0.6) & 77.9 (0.8) & 68.1 (0.8)  					& & 83.1 (1.3) & 84.4 (1.4) & 73.8 (2.1)            					& & 88.1 (1.1) & 92.9 (1.4) & 87.3 (3.1) \\

\textbf{ELECTRA\textsubscript{Base} + SSP (SDC)}			& {\cmark}		& \bund{74.7} (0.5) & \bund{79.5} (0.3) & \und{69.6} (0.3)  	& & \bund{88.7} (0.1) & \bund{90.0} (0.2) & \bund{82.9} (0.2)		& & \bund{90.1} (0.5) & 94.0 (0.7) & 89.7 (1.5) \\
\textbf{ELECTRA\textsubscript{Base} + SSP (DPC)}			& {\cmark}		& \und{74.4} (0.2) & \bund{79.5} (0.2) & \bund{70.5} (0.2) 		& & \und{88.0} (0.6) & \und{89.2} (0.6) & \und{81.3} (0.6)          		& & \und{89.4} (0.0) & \bund{95.5} (0.8) & \bund{92.6} (1.5) \\
\textbf{ELECTRA\textsubscript{Base} + SSP (DSLC)}			& {\cmark}		& \und{74.3} (0.3) & \und{79.4} (0.5) & \und{70.0} (0.8)		& & \und{87.0} (0.9) & \und{88.5} (0.9) & \und{79.7} (1.4)          		& & 89.2 (0.8) & \und{95.0} (0.4) & \und{90.7} (0.8) \\
\textbf{ELECTRA\textsubscript{Base} + SSP (ALL)}			& {\cmark}		& \und{73.8} (0.4) & 78.7 (0.3) & 68.8 (0.4)				& & \und{87.5} (0.5) & \und{89.1} (0.5) & \und{81.5} (0.7)			& & \und{89.6} (0.2) & 93.5 (0.4) & 88.7 (0.8) \\

\bottomrule
\end{tabular}}
    \caption{\small Results of RoBERTa\textsubscript{Base} and ELECTRA\textsubscript{Base} contextual models over ASNQ, WikiQA and TREC-QA. ``CTX'' tells whether the context was used in fine-tuning. We use bold formatting for our proposals and the best results. We underline statistically significant improvements over either RoBERTa\textsubscript{Base} or ELECTRA\textsubscript{Base} with context.}
    \label{tab:context_as2_base_1_1}
\end{table*}


\begin{table*}[t]
    \centering
    
    \resizebox{\linewidth}{!}{
    \begin{tabular}{l@{\hskip 0pt}c@{\hskip 3pt} c@{\hskip 6pt}c@{\hskip 6pt}c @{\hskip 0pt}c c@{\hskip 6pt}c@{\hskip 6pt}c @{\hskip 0pt}c c@{\hskip 6pt}c@{\hskip 6pt}c}
    \toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{CTX}} & \multicolumn{3}{c}{\textbf{ASNQ}} 						& &\multicolumn{3}{c}{\textbf{WikiQA}} 					& & \multicolumn{3}{c}{\textbf{TREC-QA}} \\

	\cmidrule{3-5} \cmidrule{7-9} \cmidrule{11-13}	& & \textbf{MAP} & \textbf{MRR} & \textbf{P@1}						& & \textbf{MAP} & \textbf{MRR} & \textbf{P@1}			& & \textbf{MAP} & \textbf{MRR} & \textbf{P@1} \\

\toprule

DeBERTa\textsubscript{Base}~\citep{he2020deberta}			& {\xmark}		& 69.1 (0.3) & 75.3 (0.5) & 65.3 (0.6)  					& & \bld{87.1} (0.8) & \bld{88.6} (0.8) & \bld{81.0} (1.5)     		& & 89.7 (0.7) & 94.2 (1.2) & 90.2 (1.7) \\
DeBERTa\textsubscript{Base}~\citepalias{Lauriola2021}			& {\cmark}		& 71.1 (0.2) & 76.2 (0.2) & 66.2 (0.3)  					& & 84.8 (0.9) & 86.4 (1.2) & 77.1 (2.4)            				& & 89.6 (0.8) & 94.1 (0.4) & 89.7 (1.5) \\
\textbf{DeBERTa\textsubscript{Base} + SSP (ALL)}				& {\cmark}		& \bund{72.2} (0.1) & \bund{77.9} (0.2) & \bund{67.7} (0.2) 	& & 83.8 (1.1) & 85.2 (1.0) & 75.5 (1.8)            				& & \bld{90.2} (1.2) & \bld{95.0} (1.4) & \bld{90.7} (2.2) \\

\midrule

DeBERTaV3\textsubscript{Base}~\citep{he2021deberta}			& {\xmark}		& 70.8 (0.2) & 77.0 (0.2) & 67.5 (0.4)  					& & 86.7 (1.8) & 88.0 (1.7) & 79.3 (2.8)					& & \bld{90.6} (1.2) & 93.4 (0.7) & 90.6 (1.7) \\
DeBERTaV3\textsubscript{Base}~\citepalias{Lauriola2021}		& {\cmark}		& 74.4 (1.1)  & 79.8 (1.1)  & 70.3 (1.4)  					& & 77.9 (3.7) & 79.3 (3.6) & 66.7 (5.7)            				& & 89.8 (1.2) & 93.3 (1.3) & 88.5 (2.6) \\
\textbf{DeBERTaV3\textsubscript{Base} + SSP (ALL)}			& {\cmark}		& \bld{75.1} (0.5) & \bld{80.5} (0.4)  & \bld{71.3} (0.3) 		& & \bund{87.2} (0.5) & \bund{88.6} (0.4) & \bund{80.9} (0.5)	& & 90.2 (1.1) & \bld{94.3} (0.7) & \bund{91.5} (1.2) \\

\bottomrule
\end{tabular}}
    \caption{\small Results of DeBERTa\textsubscript{Base} and DeBERTaV3\textsubscript{Base} contextual models over ASNQ, WikiQA and TREC-QA. We underline statistically significant improvements over the baselines augmented with context.}
    \label{tab:context_as2_base_1_2}
\end{table*}


==> tables/context_as2_base_2.tex <==
\begin{table*}[t]
    \centering
    \resizebox{0.75\linewidth}{!}{
    \begin{tabular}{lcccccccc}
    \toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{CTX}}	& \multicolumn{3}{c}{\textbf{IQAD Bench 1}}	& & \multicolumn{3}{c}{\textbf{IQAD Bench 2}} \\

	\cmidrule{3-5} \cmidrule{7-9}			& & \textbf{MAP} & \textbf{MRR} & \textbf{P@1}			& & \textbf{MAP} & \textbf{MRR} & \textbf{P@1} \\

    \toprule

RoBERTa\textsubscript{Base}~\citep{liu2019roberta}				& {\xmark}	& \multicolumn{3}{c}{Baseline}  				& & \multicolumn{3}{c}{Baseline} \\
RoBERTa\textsubscript{Base}~\citepalias{Lauriola2021}			& {\cmark}	& -0.1\% & -0.1\% & -0.1\%				& & +0.4\% & +0.0\% & +0.4\%  \\

\textbf{RoBERTa\textsubscript{Base} + SSP (SDC)}				& {\cmark}	& \bf{+1.1\%} & \bf{+1.3\%} & \bf{+2.8\%}		& & +0.2\% & +0.0\% & +0.4\% \\
\textbf{RoBERTa\textsubscript{Base} + SSP (DPC)}				& {\cmark}	& +0.4\% & +0.4\% & +1.3\%				& & +0.4\% & +0.2\% & \bf{+0.9\%} \\
\textbf{RoBERTa\textsubscript{Base} + SSP (DSLC)}				& {\cmark}	& +0.1\% & +0.5\% & +1.9\%				& & +0.1\% & +0.0\% & +0.3\% \\
\textbf{RoBERTa\textsubscript{Base} + SSP (ALL)}				& {\cmark}	& +0.6\% & +1.0\% & +2.2\%				& & \bf{+0.6\%} & \bf{+0.3\%} & \bf{+0.9\%} \\

\toprule

ELECTRA\textsubscript{Base}~\citep{clark2020electra} 			& {\xmark}	& \multicolumn{3}{c}{Baseline}  				& & \multicolumn{3}{c}{Baseline} \\
ELECTRA\textsubscript{Base}~\citepalias{Lauriola2021}			& {\cmark}	& -0.6\% & -0.6\% & -1.0\%				& & -0.4\% & -0.4\% & -0.9\% \\

\textbf{ELECTRA\textsubscript{Base} + SSP (SDC)}				& {\cmark}	& \bf{+1.2\%} & \bf{+0.6\%} & \bf{+0.6\%}		& & \bf{+0.9\%} & \bf{+0.9\%} & \bf{+1.4\%} \\
\textbf{ELECTRA\textsubscript{Base} + SSP (DPC)}				& {\cmark}	& +0.4\% & -0.3\% & -0.6\%				& & +0.4\% & +0.2\% & +0.1\% \\
\textbf{ELECTRA\textsubscript{Base} + SSP (DSLC)}			& {\cmark}	& +1.0\% & +0.5\% & \bf{+0.6\%}			& & +0.2\% & +0.2\% & +0.0\% \\
\textbf{ELECTRA\textsubscript{Base} + SSP (ALL)}				& {\cmark}	& +0.7\% & \bf{+0.6\%} & +0.4\%			& & +0.5\% & +0.5\% & +0.3\% \\

\bottomrule
\end{tabular}}
    \caption{\small Results of RoBERTa\textsubscript{Base} and ELECTRA\textsubscript{Base} contextual models over both IQAD test sets. We use bold formatting for our proposals and the best results.}
    \label{tab:context_as2_base_2}
\end{table*}


\begin{table*}[t]
    \centering
    \resizebox{0.9\linewidth}{!}{
    \begin{tabular}{lcccccccc}
    \toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{CTX}}	& \multicolumn{3}{c}{\textbf{NewsAS2}} 		& & \multicolumn{3}{c}{\textbf{TriviaAS2}} \\

	\cmidrule{3-5} \cmidrule{7-9}			& & \textbf{MAP} & \textbf{MRR} & \textbf{P@1}			& & \textbf{MAP} & \textbf{MRR} & \textbf{P@1} \\

    \toprule

RoBERTa\textsubscript{Base}~\citep{liu2019roberta}				& {\xmark}	& 82.1 (0.2) & 84.8 (0.2) & 76.0 (0.1)							& & 77.3 (0.7) & 82.6 (0.7) & 74.4 (0.9) \\
RoBERTa\textsubscript{Base}~\citepalias{Lauriola2021} 			& {\cmark}	& 83.2 (0.3) & 85.5 (0.4) & 77.1 (0.6)							& & 77.7 (0.5) & 83.2 (0.3) & 75.3 (0.3) \\

\textbf{RoBERTa\textsubscript{Base} + SSP (SDC)} 				& {\cmark}	& \und{83.8} (0.1) & \und{86.4} (0.1) & \und{78.0} (0.1)			& & \bund{78.7} (0.4) & \bund{84.2} (0.4) & \bund{76.6} (0.8) \\
\textbf{RoBERTa\textsubscript{Base} + SSP (DPC)}				& {\cmark}	& 83.3 (0.3) & \und{86.0} (0.2) & 76.9 (0.5)					& & 77.7 (0.5) & 83.0 (0.4) & 74.6 (0.8) \\
\textbf{RoBERTa\textsubscript{Base} + SSP (DSLC)}				& {\cmark}	& 83.6 (0.3) & \und{86.2} (0.4) & 77.9 (0.6)					& & 77.9 (0.3) & 83.3 (0.5) & 75.0 (0.9) \\
\textbf{RoBERTa\textsubscript{Base} + SSP (ALL)}				& {\cmark}	& \bund{84.0} (0.2) & \bund{86.6} (0.3) & \bund{78.3} (0.5)		& & \und{78.5} (0.3) & \bund{83.8} (0.2) & 75.9 (0.5) \\

\toprule

ELECTRA\textsubscript{Base}~\citep{clark2020electra} 			& {\xmark}	& 82.2 (0.2) & 84.9 (0.4) & 76.1 (0.6)							& & 73.4 (0.4) & 79.2 (0.5) & 69.3 (0.8) \\
ELECTRA\textsubscript{Base}~\citepalias{Lauriola2021} 			& {\cmark}	& 83.0 (0.4) & 85.6 (0.4) & 77.1 (0.7)							& & 73.7 (0.2) & 79.1 (0.7) & 69.3 (1.4) \\

\textbf{ELECTRA\textsubscript{Base} + SSP (SDC)}				& {\cmark}	& \und{83.7} (0.5) & \und{86.3} (0.4) & \und{78.2} (0.7)			& & \und{75.5} (0.4) & \und{81.6} (0.6) & \und{72.8} (0.9) \\
\textbf{ELECTRA\textsubscript{Base} + SSP (DPC)}				& {\cmark}	& \und{83.7} (0.1) & \und{86.4} (0.3) & \und{78.2} (0.5)			& & \und{75.4} (0.1) & \und{81.3} (0.1) & \und{72.6} (0.3) \\
\textbf{ELECTRA\textsubscript{Base} + SSP (DSLC)}			& {\cmark}	& \und{83.5} (0.1) & \und{86.3} (0.1) & \und{78.0} (0.2)			& & \und{75.6} (0.8) & \und{81.2} (0.4) & \und{72.1} (0.3) \\
\textbf{ELECTRA\textsubscript{Base} + SSP (ALL)}				& {\cmark}	& \bund{84.0} (0.2) & \bund{86.6} (0.1) & \bund{78.7} (0.2)		& & \bund{75.9} (0.4) & \bund{81.7} (0.3) & \bund{73.0} (0.5) \\

\bottomrule
\end{tabular}}
    \caption{\small Results of RoBERTa\textsubscript{Base} and ELECTRA\textsubscript{Base} contextual models over NewsAS2 and TriviaAS2. We underline statistically significant improvements over either RoBERTa\textsubscript{Base} or ELECTRA\textsubscript{Base} with context.}
    \label{tab:context_as2_base_3_1}
\end{table*}


\begin{table*}[t]
    \centering
    \resizebox{0.9\linewidth}{!}{
    \begin{tabular}{lcccccccc}
    \toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{CTX}}	& \multicolumn{3}{c}{\textbf{NewsAS2}} 		& & \multicolumn{3}{c}{\textbf{TriviaAS2}} \\

	\cmidrule{3-5} \cmidrule{7-9}			& & \textbf{MAP} & \textbf{MRR} & \textbf{P@1}			& & \textbf{MAP} & \textbf{MRR} & \textbf{P@1} \\

   \toprule

DeBERTa\textsubscript{Base}~\citep{he2020deberta}		& {\xmark}	& 82.8 (0.2) & 85.5 (0.1) & 76.9 (0.1)						& & 79.2 (0.3) & 83.9 (0.5) & 76.0 (0.7) \\
DeBERTa\textsubscript{Base}~\citepalias{Lauriola2021} 		& {\cmark}	& 84.1 (0.1) & 86.6 (0.1) & 78.5 (0.3)						& & 79.9 (0.0) & 85.0 (0.2) & \bld{78.2} (0.2) \\
\textbf{DeBERTa\textsubscript{Base} + SSP (ALL)}			& {\cmark}	& \bld{84.3} (0.2) & \bld{86.9} (0.3) & \bld{79.0} (0.5)			& & \bld{80.5} (0.6) & \bld{85.5} (0.8) & \bld{78.2} (1.1) \\

\midrule

DeBERTaV3\textsubscript{Base}~\citep{he2021deberta} 		& {\xmark}	& 83.0 (0.4) & 85.8 (0.4) & 77.2 (0.5)						& & \bld{81.0} (0.5) & 85.6 (0.5) & 78.8 (0.5) \\
DeBERTaV3\textsubscript{Base}~\citepalias{Lauriola2021} 	& {\cmark}	& 83.7 (0.2) & 86.3 (0.2) & 78.0 (0.5)						& & 80.8 (0.3) & 85.7 (0.5) & 78.7 (0.4) \\
\textbf{DeBERTaV3\textsubscript{Base} + SSP (ALL)	}		& {\cmark}	& \bund{84.4} (0.3) & \bund{87.0} (0.3) & \bund{78.9} (0.4)	& & \bld{81.0} (0.2) & \bld{86.0} (0.3) & \bund{79.6} (0.3) \\

\bottomrule
\end{tabular}}
    \caption{\small Results of DeBERTa\textsubscript{Base} and DeBERTaV3\textsubscript{Base} contextual models over NewsAS2 and TriviaAS2. We use bold formatting for our proposals and the best results. We underline statistically significant improvements over either DeBERTa\textsubscript{Base} or DeBERTaV3\textsubscript{Base} with context.}
    \label{tab:context_as2_base_3_2}
\end{table*}


==> tables/context_as2_hparams.tex <==
\begin{table*}[t]
    \centering
    \resizebox{0.9\linewidth}{!}{%
    \begin{tabular}{lcccccc}
        \toprule
        \textbf{Parameter}		& \textbf{ASNQ}					& \textbf{WikiQA \& TREC-QA}		& \textbf{IQAD}				& \textbf{NewsAS2 \& TriviaAS2} \\

        \toprule

	Batch Size			& $\{ 1024, 2048 \} $					& $\{ 16, 32, 64, 128 \} $			& $\{ 256, 512, 1024 \} $	& $\{ 128, 256, 512 \} $ \\
	Learning Rate			& $\{ 1 \cdot 10^{-5}, 2 \cdot 10^{-5} \}$	& $\{ 5 \cdot 10^{-6}, 1 \cdot 10^{-5}, 2 \cdot 10^{-5} \}$	& $\{ 1 \cdot 10^{-5}, 2 \cdot 10^{-5} \}$ & $\{ 1 \cdot 10^{-5}, 2 \cdot 10^{-5} \}$ \\
        Max epochs			& 6								& 40							& 20						& 10 \\
        \bottomrule
    \end{tabular}
    }
    \caption{\small Hyper-parameters search space used for the fine-tuning over several contextual AS2 datasets.}
    \label{tab:context_as2_hparams}
\end{table*}


==> tables/context_as2_large_1.tex <==
\begin{table*}[t]
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tabular}{l@{\hskip 0pt}c@{\hskip 3pt} c@{\hskip 6pt}c@{\hskip 6pt}c @{\hskip 0pt}c c@{\hskip 6pt}c@{\hskip 6pt}c @{\hskip 0pt}c c@{\hskip 6pt}c@{\hskip 6pt}c}
    \toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{CTX}} & \multicolumn{3}{c}{\textbf{ASNQ}} 					& &\multicolumn{3}{c}{\textbf{WikiQA}} 					& & \multicolumn{3}{c}{\textbf{TREC-QA}} \\

	\cmidrule{3-5} \cmidrule{7-9} \cmidrule{11-13}	& & \textbf{MAP} & \textbf{MRR} & \textbf{P@1}				& & \textbf{MAP} & \textbf{MRR} & \textbf{P@1}			& & \textbf{MAP} & \textbf{MRR} & \textbf{P@1} \\


\toprule

DeBERTa\textsubscript{Large}~\citep{he2020deberta} 			& {\xmark}		& 76.6 (0.1) & 81.7 (0.1) & 73.1 (0.2)  				& & 89.9 (0.8) & 91.1 (0.7) & 84.5 (1.5)     					& & 91.5 (0.3) & 94.2 (0.1) & 90.2 (2.2) \\
DeBERTa\textsubscript{Large}~\citepalias{Lauriola2021} 			& {\cmark}		& 76.4 (0.3) & 81.3 (0.2) & 72.0 (0.3)  				& & 88.8 (1.0) & 90.1 (0.8) & 82.7 (1.8)            				& & 90.7 (0.8) & 94.0 (0.6) & 90.7 (2.2) \\
\textbf{DeBERTa\textsubscript{Large} + SSP (ALL)}				& {\cmark}		& \bund{77.5} (0.1) & \bund{82.4} (0.1) & \bund{73.7} (0.1)& & 87.3 (0.9) & 88.6 (1.1) & 81.6 (2.1)            				& & \und{91.6} (0.1) & 94.1 (0.8) & 92.2 (2.2) \\
\textbf{T\textsc{and}A DeBERTa\textsubscript{Large} + SSP (ALL)}	& {\cmark}		& - & - & -										& & \bund{91.7} (0.7) & \bund{93.0} (0.6) & \bund{88.2} (1.3)   	& & \bund{93.1} (0.7) & \bund{95.6} (0.2) & \bund{93.4} (1.0) \\

\midrule

DeBERTaV3\textsubscript{Large}~\citep{he2021deberta} 			& {\xmark}		& 74.5 (0.2) & 79.8 (0.2) & 70.3 (0.2)  				& & 86.2 (1.7) & 87.5 (1.7) & 79.9 (2.7)					& & 91.2 (0.3) & 93.7 (0.8) & 91.2 (1.5) \\
DeBERTaV3\textsubscript{Large}~\citepalias{Lauriola2021} 		& {\cmark}		& 78.6 (0.2) & 82.9 (0.2) & 74.0 (0.3)  				& & 87.3 (0.8) & 88.6 (0.7) & 80.8 (1.2)            				& & 91.5 (0.5) & 94.4 (0.8) & 92.9 (1.2) \\
\textbf{DeBERTaV3\textsubscript{Large} + SSP (ALL)}			& {\cmark}		& \bld{78.8} (0.3) & \bund{83.5} (0.3) & \bund{75.1} (0.5) 	& & \und{89.5} (1.1) & \und{90.8} (1.2) & \und{84.7} (1.7)  		& & 91.9 (1.0) & 94.5 (1.1) & \bld{93.5} (1.8) \\
\textbf{T\textsc{and}A DeBERTaV3\textsubscript{Large} + SSP (ALL)}& {\cmark}	& - & - & -										& & \bund{91.8} (0.5) & \bund{93.0} (0.7) & \bund{88.2} (0.7) 	& & \bund{93.1} (0.4) & \bund{96.0} (0.7) & 92.6 (0.5) \\

\bottomrule
\end{tabular}}
    \caption{\small Results of DeBERTa\textsubscript{Large} and DeBERTaV3\textsubscript{Large} contextual models over  ASNQ, WikiQA and TREC-QA. We use bold formatting for our proposals and the best results. We underline statistically significant improvements over either DeBERTa\textsubscript{Large} or DeBERTaV3\textsubscript{Large} with context.}
    \label{tab:context_as2_large_1}
\end{table*}


==> tables/context_as2_large_2.tex <==
\begin{table*}[t]
    \centering
    \resizebox{0.9\linewidth}{!}{
    \begin{tabular}{lcccccccc}
    \toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{CTX}}	&\multicolumn{3}{c}{\textbf{NewsAS2}} 			& & \multicolumn{3}{c}{\textbf{TriviaAS2}} \\

	\cmidrule{3-5} \cmidrule{7-9}	& & \textbf{MAP} & \textbf{MRR} & \textbf{P@1} 	& & \textbf{MAP} & \textbf{MRR} & \textbf{P@1}\\

\toprule

DeBERTa\textsubscript{Large}~\citep{he2020deberta} 				& {\xmark}		& 84.8 (0.0) & 87.3 (0.1) & 79.7 (0.2)						& & 82.9 (0.2) & 87.2 (0.2) & 81.2 (0.4) \\
DeBERTa\textsubscript{Large}~\citepalias{Lauriola2021} 				& {\cmark}		& 85.0 (0.1) & 87.4 (0.2) & 79.7 (0.2)						& & 83.5 (0.2) & 87.5 (0.3) & 81.7 (0.3) \\
\textbf{DeBERTa\textsubscript{Large} + SSP (ALL)}					& {\cmark}		& \bund{86.2} (0.3) & \bund{88.4} (0.2) & \bund{81.3} (0.3)	& & \bund{84.4} (0.1) & \bund{88.9} (0.2) & \bund{83.4} (0.2) \\

\midrule

DeBERTaV3\textsubscript{Large}~\citep{he2021deberta} 				& {\xmark}		& 85.0 (0.2) & 87.5 (0.2) & 79.8 (0.3)						& & 84.5 (0.2) & 88.5 (0.2) & 82.9 (0.4) \\
DeBERTaV3\textsubscript{Large}~\citepalias{Lauriola2021} 			& {\cmark}		& 85.8 (0.1) & 88.1 (0.2) & 80.5 (0.3)						& & 83.5 (0.1) & 88.4 (0.1) & 82.8 (0.1) \\
\textbf{DeBERTaV3\textsubscript{Large} + SSP (ALL)}				& {\cmark}		& \bund{86.4} (0.2) & \bund{88.9} (0.2) & \bund{81.8} (0.4)	& & \bund{85.5} (0.3) & \bund{89.4} (0.2) & \bund{84.2} (0.3) \\

\bottomrule
\end{tabular}}
    \caption{\small Results of DeBERTa\textsubscript{Large} and DeBERTaV3\textsubscript{Large} contextual models over NewsAS2 and TriviaAS2. We underline statistically significant improvements over either DeBERTa\textsubscript{Large} or DeBERTaV3\textsubscript{Large} with context.}
    \label{tab:context_as2_large_2}
\end{table*}


==> tables/context_pretraining.tex <==
\begin{table*}[t]
    \centering
    \small
    \resizebox{1.0\linewidth}{!}{%
    \begin{tabular}{l@{\hskip 3pt}c@{\hskip 6pt}c@{\hskip 6pt}c@{\hskip 6pt}c@{\hskip 6pt}c@{\hskip 5pt}cl}
        \toprule
        \textbf{Model}								& \textbf{Steps}	& \textbf{LR}			& \textbf{BS}			& \textbf{MSL}			& \textbf{\# Tokens}		& \textbf{Effort}		& \textbf{Objectives}\\

\toprule

RoBERTa\textsubscript{Base} + SSP (SDC/DPC/DSLC/ALL)			& 400K		& $1 \cdot 10^{-4}$		& 4096				& 128				& 210B				& +2.5\%					& MLM (1.0) + SSP (1.0) \\

\midrule

ELECTRA\textsubscript{Base} + SSP (SDC/DPC/DSLC/ALL)			& 400K		& $1 \cdot 10^{-4}$		& 4096				& 128				& 210B				& +5.0\% 					& MLM (1.0) + TD (50.0) + SSP (1.0) \\

\midrule

DeBERTa\textsubscript{Base} + SPP (ALL)						& 100K		& $1 \cdot 10^{-4}$		& 4096				& 128				& 52B				& +1.25\%					& MLM (1.0) + SSP (1.0) \\
DeBERTa\textsubscript{Large} + SPP (ALL)						& 100K		& $1 \cdot 10^{-4}$		& 4096				& 128				& 52B				& +1.25\%					& MLM (1.0) + SSP (1.0) \\

\midrule

DeBERTaV3\textsubscript{Base} + SPP (ALL)					& 100K		& $1 \cdot 10^{-4}$		& 4096				& 128				& 52B				& +0.625\% 				& MLM (1.0) + TD (50.0) + SSP (1.0) \\
DeBERTaV3\textsubscript{Large} + SPP (ALL)					& 100K		& $1 \cdot 10^{-4}$		& 4096				& 128				& 52B				& +0.625\%				& MLM (1.0) + TD (50.0) + SSP (1.0) \\

\bottomrule
    \end{tabular}
    }
    \caption{\small Hyper-parameters used for the continuous pre-training of several Transformer models with our specialized objectives. The ``Effort'' column indicates the amount of additional FLOPS required compared to the original pre-training. ``MSL'' is the maximum allowed input length. ``LR'' is the learning rate while ``BS'' refers to the training batch size. The last column describes the used training tasks along with their weight (in round brackets).}
    \label{tab:context_pretraining}
\end{table*}


==> tables/datasets_as2_1.tex <==
\begin{table*}[t]
	\center
	\resizebox{0.9\textwidth}{!}{%
	\begin{tabular}{lcccccccccccc}
		\toprule
		\multirow{2}{*}{\textbf{Dataset}} & \multicolumn{4}{c}{\textbf{Train set}} & \multicolumn{4}{c}{\textbf{Development set}} & \multicolumn{4}{c}{\textbf{Test set}} \\
		\cmidrule(lr){2-5} \cmidrule(lr){6-9} \cmidrule(lr){10-13}
		& \textbf{Q} & \textbf{QA} & \textbf{A/Q} & \textbf{+/Q} & \textbf{Q} & \textbf{QA} & \textbf{A/Q} & \textbf{+/Q} & \textbf{Q} & \textbf{QA} & \textbf{A/Q} & \textbf{+/Q} \\
		\toprule
		ASNQ		& 57242	& 20377568	& 356.0	& 1.1		& 1336	& 463914	& 347.2	& 1.6		& 1336	& 466148		& 348.9 	& 1.6 \\
		WikiQA		& 2118	& 20360		& 9.6		& 0.5		& 122	& 1126	& 9.2		& 1.1		& 237	& 2341		& 9.9 	& 1.2 \\
		TREC-QA		& 1158	& 53310		& 46.0	& 5.4		& 69		& 1343	& 19.5	& 3.5		& 68		& 1442		& 21.2	& 3.5 \\
		\bottomrule
	\end{tabular}%
	}
	\caption{\small Statistics for ASNQ, WikiQA and TREC-QA. ``Q'' and ``QA'' stand for the number of unique question and question-answer pairs. ``A/Q'' is the average number of candidates per question while ``+/Q'' is the average number of positive answers per question.}
	\label{tab:dataset_statistics}
\end{table*}


==> tables/datasets_as2_2.tex <==
\begin{table*}[t]
	\center
	\resizebox{0.9\textwidth}{!}{%
	\begin{tabular}{lcccccccccccc}
		\toprule
		\multirow{2}{*}{\textbf{Dataset}} & \multicolumn{4}{c}{\textbf{Train set}} & \multicolumn{4}{c}{\textbf{Development set}} & \multicolumn{4}{c}{\textbf{Test set}} \\
		\cmidrule(lr){2-5} \cmidrule(lr){6-9} \cmidrule(lr){10-13}
		& \textbf{Q} & \textbf{QA} & \textbf{A/Q} & \textbf{+/Q} & \textbf{Q} & \textbf{QA} & \textbf{A/Q} & \textbf{+/Q} & \textbf{Q} & \textbf{QA} & \textbf{A/Q} & \textbf{+/Q} \\
		\toprule
		\multirow{2}{*}{IQAD}& \multirow{2}{*}{221334}	& \multirow{2}{*}{3894129} & \multirow{2}{*}{17.6} 	& \multirow{2}{*}{-}	& \multirow{2}{*}{2434}	& \multirow{2}{*}{43369}	& \multirow{2}{*}{17.8} 	& \multirow{2}{*}{-}	& 2252 & 38587 & 17.1 & - \\
						& 					& 					 & 					& 				&					&					&			           	&				& 2088 & 33498 & 16.0 & - \\
		WQA			& 9984				& 149513				 & 15.0				& 0.23			& 5000				& 74805				& 15.0				& 0.21			& 5000 & 74712 & 14.9 & 0.21 \\
	\bottomrule
	\end{tabular}%
	}
	\caption{\small Statistics for IQAD and WQA.}
	\label{tab:dataset_statistics_2}
\end{table*}


==> tables/datasets_as2_3.tex <==
\begin{table*}[t]
	\center
	\resizebox{0.9\textwidth}{!}{%
	\begin{tabular}{lcccccccccccc}
		\toprule
		\multirow{2}{*}{\textbf{Dataset}} & \multicolumn{4}{c}{\textbf{Train set}} & \multicolumn{4}{c}{\textbf{Development set}} & \multicolumn{4}{c}{\textbf{Test set}} \\
		\cmidrule(lr){2-5} \cmidrule(lr){6-9} \cmidrule(lr){10-13}
		& \textbf{Q} & \textbf{QA} & \textbf{A/Q} & \textbf{+/Q} & \textbf{Q} & \textbf{QA} & \textbf{A/Q} & \textbf{+/Q} & \textbf{Q} & \textbf{QA} & \textbf{A/Q} & \textbf{+/Q} \\
		\toprule
		NewsAS2		& 71561	& 1840533	& 25.7	& 1.7		& 2070	& 50895	& 24.6	& 1.7		& 2059	& 50842	& 24.7 	& 1.7 \\
		TriviaAS2		& 61688	& 1843349	& 29.9	& 1.7		& 1201	& 37470	& 31.2	& 5.3		& 1190	& 37691	& 31.7 	& 5.4 \\
		\bottomrule
	\end{tabular}%
	}
	\caption{\small Statistics for NewsAS2 and TriviaAS2.}
	\label{tab:dataset_statistics_3}
\end{table*}


==> tables/datasets_fact_verification.tex <==
\begin{table*}[t]
	\center
	\resizebox{0.7\textwidth}{!}{%
	\begin{tabular}{lccccccccc}
		\toprule
		\multirow{2}{*}{\textbf{Dataset}} & \multicolumn{3}{c}{\textbf{Train set}} & \multicolumn{3}{c}{\textbf{Development set}} & \multicolumn{3}{c}{\textbf{Test set}} \\
		\cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10}
		& \textbf{C} & \textbf{E} & \textbf{E/C} & \textbf{C} & \textbf{E} & \textbf{E/C} & \textbf{C} & \textbf{E} & \textbf{E/C}  \\

		\toprule
		FEVER		& 145405	& 722473	& 4.97		& 19998	& 98915	& 4.94	& 19998		& 98839	& 4.94 \\
		\bottomrule
	\end{tabular}%
	}
	\caption{\small Statistics for the FEVER dataset. ``C'' and ``E'' are the total number of claims and evidence sentences, while ``E/C'' is the average number of evidence sentences per claim.}
	\label{tab:dataset_statistics_4}
\end{table*}



==> tables/datasets_glue.tex <==
\begin{table*}[h]
	\center
	\resizebox{1.0\textwidth}{!}{%
	\begin{tabular}{lcccc@{\hskip 6pt}ccc@{\hskip 6pt}cc}
		\toprule
		\multirow{2}{*}{\textbf{Dataset}} & \multirow{2}{*}{\textbf{Task type}} & \multirow{2}{*}{\textbf{Classes}} & \multicolumn{2}{c}{\textbf{Train set}} & & \multicolumn{2}{c}{\textbf{Development set}} & & \textbf{Test set} \\
		\cmidrule{4-5} \cmidrule{7-8} \cmidrule{10-10}
		& & & \textbf{Examples} & \textbf{Examples/Class (\%)} & & \textbf{Examples} & \textbf{Examples/Class (\%)} & & \textbf{Examples} \\
		\toprule
		CoLA		& Classification	& 2		& 8551 & 29.5/70.5			& & 1043 & 30.9/69.1		& & 1063 \\
		MNLI-m		& Classification	& 3		& 392702 & 33.3/33.3/33.4	& & 9815 & 35.5/31.8/32.7	& & 9796 \\
		MRPC		& Classification	& 2		& 3668 & 32.6/67.4			& & 408 & 31.6/68.4			& & 1725 \\
		QNLI			& Classification	& 2		& 104743 & 50.0/50.0		& & 5463 & 49.5/50.5		& & 5463 \\
		QQP			& Classification	& 2		& 363846 & 63.1/36.9		& & 40430 & 63.2/36.8		& & 39095 \\
		RTE			& Classification	& 2		& 2490 & 50.2/49.8			& & 277 & 52.7/47.3			& & 3000 \\
		SST-2		& Classification	& 2		& 67349 & 44.2/55.8			& & 872 & 49.1/50.9			& & 1821 \\
		STS-B		& Regression	& -		& 5749 & 	-				& & 1500 & -				& & 1379 \\
		\bottomrule
	\end{tabular}
	}
	\caption{\small Statistics for all datasets inside the GLUE benchmark suite. ``\%Examples/Class'' shows the percentage of examples for each label class. The labels of the test set are hidden, thus we do not show statistics about their class distribution.}
	\label{tab:dataset_statistics_6}
\end{table*}


==> tables/datasets_pretraining.tex <==
\begin{table*}[t]
    \centering
    \small
    \resizebox{0.9\linewidth}{!}{%
    \begin{tabular}{lccccccl}
        \toprule
        \textbf{Dataset}				& \textbf{\# Docs}		& \textbf{\# Words}		& \textbf{\# Words/Doc} 		& \textbf{\# Para/Doc}			& \textbf{\# Sent/Para}		& \textbf{Size} \\

        \toprule

        Wikipedia					& 4,184,712			& 1,610,571,882		& 384.8					& 7.9						& 2.3						& 9.9GB \\
	BookCorpus				& 17,868				& 1,149,401,064		& 64,327.3					& 2005.9					& 2.5						& 6.2GB \\
	Open-Web-Text				& 8,013,769			& 6,401,507,179		& 798.8					& 20.7					& 1.9						& 38.8GB \\
	CC-News					& 149,954,415			& 62,676,498,100		& 418.0					& 16.5					& 1.3						& 385.4GB \\

        \bottomrule
    \end{tabular}
    }
    \caption{\small Statistics about the pre-training corpora exploited in this work. Cleaning involves filtering HTML tags and JavaScript code from pages, images, tables and other entities which are not raw text.}
    \label{tab:pretraining_datasets}
\end{table*}


==> tables/datasets_summarization.tex <==
\begin{table*}[t]
	\center
	\resizebox{0.9\textwidth}{!}{%
	\begin{tabular}{lcccccccccc}
		\toprule
		\multirow{2}{*}{\textbf{Dataset}} & \multirow{2}{*}{\textbf{Set}} & \multirow{2}{*}{\textbf{Examples}} & \multicolumn{4}{c}{\textbf{Document Length}} & \multicolumn{4}{c}{\textbf{Summary Length}} \\
		\cmidrule(lr){4-7} \cmidrule(lr){8-11}
		& & & \textbf{Mean} & \textbf{Std} & \textbf{Min} & \textbf{Max} & \textbf{Mean} & \textbf{Std} & \textbf{Min} & \textbf{Max} \\
		\toprule
		\multirow{3}{*}{CNN/DailyMail}	& Train	&  287113 	& 4033.6	& 1954.3	& 48		& 15925		& 294.7	& 120.1	& 14	& 7388 \\
								& Dev	&  13368		& 3923.8	& 1992.3	& 245	& 11412		& 328.0	& 146.2	& 52	& 8541 \\
								& Test	&  11490		& 3967.0	& 2024.7	& 293	& 11991		& 311.9	& 128.0	& 51	& 3410 \\
		\midrule
		\multirow{3}{*}{XSum	}		& Train	&  204017		& 2202.4	& 1795.5	& 15		& 174045		& 125.4	& 30.2	& 1	& 399 \\
								& Dev	&  11327		& 2174.7	& 1664.9	& 26		& 27345		& 125.5	& 30.4	& 5	& 500 \\
								& Test	&  11333		& 2214.5	& 1817.6	& 14		& 63937		& 125.3	& 30.5	& 17	& 410 \\
		\midrule
		\multirow{3}{*}{Samsum}		& Train	& 14732		& 511.1	& 402.6	& 0		& 5492		& 110.1	& 60.8	& 3	& 300 \\
								& Dev	& 819		& 499.3	& 403.3	& 57		& 2950		& 110.1	& 61.3	& 17	& 300 \\
								& Test	& 818		& 521.5	& 409.1	& 49		& 2793		& 108.7	& 58.4	& 17	& 300 \\
		\midrule
		\multirow{3}{*}{Gigaword}		& Train	& 3803957	& 181.5	& 47.3	& 35		& 636		& 51.0	& 14.7	& 6	& 265 \\
								& Dev	& 189651		& 181.5	& 47.3	& 40		& 520		& 51.8	& 14.4	& 7	& 158 \\
								& Test	& 1951		& 170.8	& 56.4	& 3		& 409		& 52.2	& 19.3	& 7	& 137 \\
	\bottomrule
	\end{tabular}%
	}
	\caption{\small Statistics for all Summarization datasets employed in this work. We report the number of examples for each split and statistics about the length of documents and summaries (in terms of characters, including whitespaces). As a rule of thumb, the number of characters per token is $\sim4$ for most Transformer models.}
	\label{tab:dataset_statistics_5}
\end{table*}


==> tables/efficient_as2_base_test.tex <==
\begin{table*}[t]
    \centering
    \resizebox{0.9\linewidth}{!}{%
    \begin{tabular}{lcccccccc}
        \toprule
        \multirow{2}{*}{\textbf{Model}} 									& \multicolumn{2}{c}{\textbf{ASNQ}} & & \multicolumn{2}{c}{\textbf{WikiQA}} 	& & \multicolumn{2}{c}{\textbf{TREC-QA}} \\
	\cmidrule{2-3} \cmidrule{5-6} \cmidrule{8-9}

        															& \textbf{MAP} & \textbf{MRR}		& & \textbf{MAP} & \textbf{MRR}		& & \textbf{MAP} & \textbf{MRR} \\
        \toprule
        BERT\textsubscript{Base} + MLM/NSP~\citep{devlin-etal-2019-bert}  	& 66.8 (0.1) & 73.2 (0.2)			& & 82.8 (0.9) & 84.2 (1.0)				& & 87.2 (0.9) & 92.9 (1.0) \\
        ELECTRA\textsubscript{Base} + MLM/TD                  		& 64.9 (0.3) & 71.7 (0.4)			& & 81.8 (1.6) & 83.2 (1.6) 			& & 86.8 (1.4) & 92.2 (1.5)	 \\
        \midrule
        BERT\textsubscript{Base} + MLM                    						& 65.5 (0.2) & 72.2 (0.3)			& & 79.9 (1.1) & 81.2 (1.2)				& & 86.4 (0.7) & 91.5 (0.7)	 \\
        \textbf{BERT\textsubscript{Base} + RTS}                    						& 64.6 (0.1) & 71.1 (0.2)			& & 78.5 (2.5) & 80.1 (2.5)				& & 86.6 (1.5) & 91.8 (1.5)	 \\
        \textbf{BERT\textsubscript{Base} + C-RTS}                  						& 64.7 (0.1) & 71.5 (0.1) 			& & 79.0 (1.9) & 80.6 (1.6)				& & 87.0 (0.8) & 91.8 (1.1) \\
        \textbf{BERT\textsubscript{Base} + SLM}                    						& \bld{65.8} (0.3) & \bund{72.7} (0.3)	& & \bld{80.2} (1.5) & \bld{81.7} (1.6) 	& & \bld{87.3} (1.3) & \bld{92.1} (1.5) \\
        \bottomrule
    \end{tabular}
    }
    \caption{\small Results on ASNQ, WikiQA and TREC-QA for Base models. The results on ASNQ are on the dev.~set. We use bold formatting for our proposals and the best results. We underline statistically significant improvements over BERT\textsubscript{Base}~+~MLM.}
    \label{tab:efficient_as2_base_test_1}
\end{table*}


\begin{table*}[t]
    \centering
    \resizebox{0.75\linewidth}{!}{%
    \begin{tabular}{lccccc}
        \toprule
        \multirow{2}{*}{\textbf{Model}}			& \multicolumn{2}{c}{\textbf{ASNQ} $\xrightarrow{}$ \textbf{WikiQA}} & & \multicolumn{2}{c}{\textbf{ASNQ} $\xrightarrow{}$ \textbf{TREC-QA}} \\
	\cmidrule{2-3} \cmidrule{5-6}

        															& \textbf{MAP} & \textbf{MRR}		& & \textbf{MAP} & \textbf{MRR} \\
        \toprule
        BERT\textsubscript{Base} + MLM/NSP~\citep{devlin-etal-2019-bert}    	& 87.9 (0.4) & 89.3 (0.4)			& & 89.1 (0.4) & 93.4 (0.5) \\
        ELECTRA\textsubscript{Base} + MLM/TD                  		& 88.4 (0.4) & 89.8 (0.4)			& & 88.9 (0.3) & 92.0 (0.5)	 \\
        \midrule
        BERT\textsubscript{Base} + MLM                    						& \bld{88.9} (1.0) & \bld{90.2} (1.0)  	& & 87.6 (0.9) & 90.6 (1.1) \\
        \textbf{BERT\textsubscript{Base} + RTS}                    						& 87.9 (0.5) & 89.3 (0.5)   			& & 88.5 (0.5) & \bund{93.4} (0.4)	 \\
        \textbf{BERT\textsubscript{Base} + C-RTS}                  						& 87.1 (0.6) & 88.3 (0.6) 			& & \bund{88.7} (0.4) & \und{92.9} (0.7)	 \\
        \textbf{BERT\textsubscript{Base} + SLM}                    						& 87.7 (0.8) & 89.3 (0.7)          		& & 87.9 (0.6) & 91.0 (0.6)	 \\
        \bottomrule
    \end{tabular}
    }
    \caption{\small Results on WikiQA and TREC-QA for Base models after the transfer step on ASNQ.}
    \label{tab:efficient_as2_base_test_2}
\end{table*}


==> tables/efficient_comparison_flops.tex <==
\begin{table*}[b]
    \centering
    \small
    \resizebox{\linewidth}{!}{%
    \begin{tabular}{lclc@{\hskip 30pt}|lcl}
        \toprule
        \textbf{Model} & \textbf{GLUE} & \textbf{FLOPS} & & \textbf{Model} & \textbf{GLUE} & \textbf{FLOPS} \\ 
        \toprule
        BERT\textsubscript{Small} + RTS                                & 75.4  & $\times$ 0.10 	& & BERT\textsubscript{Large} + MLM/NSP~\citep{devlin-etal-2019-bert}      & 83.3  & $\times$ 12 \\
        BERT\textsubscript{Small} + MLM                                & 74.1  & $\times$ 0.12 	& & ELECTRA\textsubscript{Base} + MLM/TD~\citep{clark2020electra}      & 85.7  & $\times$ 21 \\
        BERT\textsubscript{Small} + SLM                                & 75.7  & $\times$ 0.12 	& & RoBERTa\textsubscript{Base} + MLM~\citep{liu2019roberta}       & 86.3  & $\times$ 53 \\
        BERT\textsubscript{Base} + RTS                                & 79.9  & $\times$ 0.81 	& & ELECTRA\textsubscript{Large} + MLM/TD~\citep{clark2020electra}      & 88.6  & $\times$ 194 \\
        BERT\textsubscript{Base} + MLM                                & 79.7  & $\times$ 1 	& & RoBERTa\textsubscript{Large} + MLM~\citep{liu2019roberta}       & 88.8  & $\times$ 200 \\
        BERT\textsubscript{Base} + SLM                                & 80.4  & $\times$ 1 	& & ALBERT\textsubscript{Large} + MLM/SOP~\citep{lan2020albert}     & 90.0  & $\times$ 1937 \\
        \bottomrule
    \end{tabular}
    }
    \caption{\small Comparison of computational requirements for state-of-the-art large language models. We report the average GLUE score as well as an estimation of the FLOPS used for the pre-training, normalized on BERT\textsubscript{Base}~+~MLM.}
    \label{tab:large_models}
\end{table*}


==> tables/efficient_flops_small.tex <==
\begin{table*}[t]
    \centering
    \resizebox{0.85\linewidth}{!}{%
    \begin{tabular}{lcccccl}
        \toprule
        
        \multirow{2}{*}{\textbf{Models}} 	& \multirow{2}{*}{\textbf{FLOPS}} & \multirow{2}{*}{\textbf{Time}} & \multirow{2}{*}{\textbf{Memory}} & \multicolumn{2}{c}{\textbf{\# Parameters}} & \multirow{2}{*}{\textbf{Objective}} \\
 	\cmidrule{5-6} & & & & \textbf{Total} & \textbf{LM Head} \\

        \toprule
 
        BERT\textsubscript{Small} + MLM			& $3.04\cdot10^{18}$		& 1d 7h				& 12.5GiB						& 13.5M		& 3.9M 		& MLM (1.0) \\
        BERT\textsubscript{Small} + RTS			& $2.73\cdot10^{18}$		& 17h				& 6.3GiB						& 13.5M		& 512		& RTS (20.0) \\
        BERT\textsubscript{Small} + C-RTS			& $2.73\cdot10^{18}$		& 17h				& 6.3GiB						& 13.5M		& 512		& C-RTS (20.0) \\
        BERT\textsubscript{Small} + SLM			& $3.04\cdot10^{18}$		& 1d 7h				& 12.5GiB						& 13.5M		& 3.9M		& SLM (1.0) \\
        ELECTRA\textsubscript{Small} + MLM/TD		& $4.87\cdot10^{18}$		& 1d 16h				& 17.4GiB						& 18.2M		& 3.9M + 512	& MLM (1.0) + TD (20.0) \\

        \bottomrule
    \end{tabular}
    }
    \caption{\small FLOPS, time, memory and number of parameters required to pre-train Small models on the same hardware. For more details, see Table~\ref{tab:flops_base}.}
    \label{tab:flops_small}
\end{table*}


==> tables/efficient_glue_as2_small_test.tex <==
\begin{table*}[t]
    \centering
    \small
    \resizebox{0.9\linewidth}{!}{%
    \begin{tabular}{lc@{\hskip7pt}c@{\hskip7pt}c c@{\hskip7pt}c@{\hskip7pt}c c@{\hskip7pt}c@{\hskip7pt}c c}
        \toprule
        \multirow{2}{*}{\textbf{Model}} & \multicolumn{2}{c}{\textbf{WikiQA}} & & \multicolumn{2}{c}{\textbf{TREC-QA}} & & \multicolumn{2}{c}{\textbf{ASNQ}} & & \textbf{GLUE} \\
        	\cmidrule{2-3} \cmidrule{5-6} \cmidrule{8-9} \cmidrule{11-11}

												& \textbf{MAP} & \textbf{MRR}			& & \textbf{MAP} & \textbf{MRR}		& & \textbf{MAP} & \textbf{MRR}			& & \textbf{AVG} \\
        \toprule
        ELECTRA\textsubscript{Small} + MLM/TD		& 75.8 (1.6) & 77.5 (1.5)          			& & 83.3 (1.0) & 88.2 (1.6)				& & 59.2 (0.0) & 66.3 (0.0)					& & 75.5 \\
	\midrule
        BERT\textsubscript{Small} + MLM					& 74.5 (1.9) & 75.8 (1.9)          			& & 85.3 (1.3) & 89.9 (1.2) 			& & 58.6 (0.3) & 66.0 (0.4)    				& & 74.1 \\
        \textbf{BERT\textsubscript{Small} + RTS}           				& \bund{76.6} (0.7) & \bund{78.4} (0.9)   	& & 85.2 (2.4) & 90.5 (2.8)				& & \bund{59.8} (0.1) & \und{66.9} (0.2)   		& & 75.4 \\
        \textbf{BERT\textsubscript{Small} + C-RTS}       				& 74.0 (1.1) & 75.8 (1.3)  				& & 86.1 (0.6) & \bund{92.5} (2.0) 		& & \und{59.6} (0.2) & \bund{67.1} (0.2)    		& & \bld{75.7} \\
        \textbf{BERT\textsubscript{Small} + SLM}           				& 73.6 (0.8) & 75.2 (0.9)   				& & \bld{86.3} (1.4) & 91.7 (1.8) 		& & \und{59.2} (0.2) & 66.5 (0.3)     			& & \bld{75.7} \\
        \bottomrule
    \end{tabular}
    }
    \caption{\small Results of our Small models pre-trained with RTS, C-RTS and SLM compared with MLM on AS2 datasets and the GLUE test set.}
    \label{tab:efficient_glue_as2_small_test}
\end{table*}


==> tables/efficient_glue_base_dev.tex <==
\begin{table*}[t]
    \resizebox{1.0\linewidth}{!}{%
    \centering
    \begin{tabular}{l@{\hskip6pt}c@{\hskip7pt}c@{\hskip7pt}c@{\hskip7pt}c@{\hskip7pt}c@{\hskip7pt}c@{\hskip7pt}c@{\hskip7pt}c@{\hskip6pt}c}
        \toprule
        \textbf{Model} & \textbf{CoLA} & \textbf{MNLI} & \textbf{MRPC} & \textbf{QNLI} & \textbf{QQP} & \textbf{RTE} & \textbf{SST-2} & \textbf{STS-B} & \textbf{AVG} \\

        \toprule
        BERT\textsubscript{Base} + MLM/NSP~\citep{devlin-etal-2019-bert}	& 57.6 (1.8)              	& 84.3 (0.4) 		& 82.3 (1.3) 		& 91.0 (0.7) 		& 91.0 (0.2) 		& 68.9 (1.4) 		& 92.6 (0.1) 		& 89.1 (0.3) 		& 82.1 \\
        ELECTRA\textsubscript{Base} + MLM/TD               		& 63.4 (1.3) 		& 83.7 (0.2)		& 87.2 (0.8) 		& 90.4 (0.1) 		& 91.2 (0.1)  		& 74.6 (1.4) 		& 91.4 (0.4) 		& 88.5 (0.2) 		& 83.8 \\

        \midrule
        BERT\textsubscript{Base} + MLM              						& 58.1 (1.0)              	& \bld{83.4} (0.2)      	& 87.5 (0.5)            	& \bld{90.2} (0.3)  	& 90.9 (0.1)          	& 67.4 (1.2)            	& \bld{92.2} (0.3) 	& \bld{87.8} (0.3)     	& 82.2 \\
        \textbf{BERT\textsubscript{Base} + RTS}              						& 58.1 (1.1)              	& 82.7 (0.2) 		& \bld{87.6} (1.0)    	& 89.4 (0.3) 		& 90.9 (0.1)          	& 68.5 (1.4)            	& 91.5 (0.3) 		& 86.6 (0.4) 		& 81.9 \\
        \textbf{BERT\textsubscript{Base} + C-RTS}          						& 57.4 (0.7)              	& 82.0 (0.3) 		& 84.2 (0.4) 		& 89.6 (0.2)             	& 90.6 (0.1) 		& 66.6 (2.4)            	& 91.5 (0.2) 		& 87.0 (0.2)             	& 81.1 \\
        \textbf{BERT\textsubscript{Base} + SLM}               					& \bund{59.6} (1.0)	& \bld{83.4} (0.2)     	& 87.5 (0.4)            	& 89.9 (0.2)             	& \bld{91.0} (0.1) 	& \bund{69.2} (1.2) 	& 92.1 (0.1) 		& 87.6 (0.3)             	& \bld{82.5} \\
        \bottomrule
    \end{tabular}
    }
    \caption{\small Results on GLUE development set for Base models. We do not employ ensemble models. We measure performance with Accuracy on all tasks apart from CoLA and STS-B, in which we use Matthews correlation coefficient and Spearman's rank correlation coefficient, respectively. We use bold formatting for our proposals and the best results. We underline statistically significant improvements over BERT\textsubscript{Base} + MLM.}
    \label{tab:glue_base_dev}
\end{table*}


==> tables/efficient_glue_base_test.tex <==
\begin{table*}[t]
    \small
    \centering
    \resizebox{\linewidth}{!}{%
    \begin{tabular}{lccccccccc}
        \toprule
        \textbf{Model} & \textbf{CoLA} & \textbf{MNLI} & \textbf{MRPC} & \textbf{QNLI} & \textbf{QQP} & \textbf{RTE} & \textbf{SST-2} & \textbf{STS-B} & \textbf{AVG} \\
        \toprule
        BERT\textsubscript{Base} + MLM/NSP~\citep{devlin-etal-2019-bert}	& 53.0 		& 82.7 		& 82.8 		& 89.6 		& 88.2 		& 62.8 		& 91.2 		& 80.6 		& 78.9 \\
        ELECTRA\textsubscript{Base} + MLM/TD    			& 60.6 		& 83.6 		& 84.1 		& 90.2 		& 89.0 		& 69.1 		& 92.4 		& 85.5 		& 81.8 \\
        \midrule
        BERT\textsubscript{Base} + MLM							& 53.7 		& \bld{83.6}	& 82.6 		& \bld{89.9}	& \bld{89.1}	& 63.1 		& \bld{92.3} 	& 83.6 		& 79.7 \\
        \textbf{BERT\textsubscript{Base} + RTS}     							& \bld{57.3} 	& 82.6 		& 81.3 		& 89.3 		& 88.9 		& \bld{66.2}	& 91.7 		& 82.2 		& 79.9 \\
        \textbf{BERT\textsubscript{Base} + C-RTS}       						& \bld{57.3}	& 82.8 		& 81.9 		& 89.4 		& 88.6 		& 60.9 		& 91.0 		& 82.2 		& 79.3 \\
        \textbf{BERT\textsubscript{Base} + SLM}          						& 57.0 		& 83.3 		& \bld{83.1}	& 89.7 		& 88.9 		& 65.0 		& \bld{92.3} 	& \bld{83.8}	& \bld{80.4} \\
        \bottomrule
    \end{tabular}
    }
    \caption{\small Results on the GLUE test set for Base models. For more details about the metrics, see Table~\ref{tab:glue_base_dev}. For the evaluation on the GLUE leaderboard, we select the best models on the development set.}
    \label{tab:glue_base_test}
\end{table*}


==> tables/efficient_glue_hparams.tex <==
\begin{table*}[b]
    \centering
    \resizebox{0.9\linewidth}{!}{
        \begin{tabular}{lcccccccc}
            \toprule
            \textbf{Hyper-Parameter}	& \textbf{CoLA}	& \textbf{MNLI-m}	& \textbf{MRPC} 	& \textbf{QNLI}	& \textbf{QQP}	& \textbf{RTE}	& \textbf{SST-2}	& \textbf{STS-B} \\
            \midrule
            Batch Size			& 16		& 32		& 16		& 32		& 32		& 16		& 32		& 16 \\
            Learning Rate 		& $1\cdot 10^{-5}$ & $1\cdot 10^{-5}$ & $1\cdot 10^{-5}$ & $1\cdot 10^{-5}$ & $1\cdot 10^{-5}$ & $2\cdot 10^{-5}$ & $1\cdot 10^{-5}$ & $2\cdot 10^{-5}$  \\
            Max epochs			& 20		& 8		& 10		& 10		& 8		& 40		& 10		& 40 \\
            \bottomrule
        \end{tabular}
    }
    \caption{\small GLUE fine-tuning hyper-parameters.}
    \label{tab:glue_hparams}
\end{table*}


==> tables/efficient_glue_small_dev.tex <==
\begin{table*}[t]
    \resizebox{\linewidth}{!}{%
    \centering
    \begin{tabular}{lc@{\hskip7pt}c@{\hskip7pt}c@{\hskip7pt}c@{\hskip7pt}c@{\hskip7pt}c@{\hskip7pt}c@{\hskip7pt}cc}
        \toprule
        \textbf{Model} 							& \textbf{CoLA} 		& \textbf{MNLI} 		& \textbf{MRPC} 	& \textbf{QNLI} 		& \textbf{QQP} 		& \textbf{RTE} 		& \textbf{SST-2} 	& \textbf{STS-B} 	& \textbf{AVG} \\
        \toprule
        ELECTRA\textsubscript{Small} + MLM/TD	& 51.2 (0.1) 	& 76.8 (0.2)          	& 85.5 (0.3) 		& 86.9 (0.0) 		& 88.4 (0.0) 		& 63.9 (0.3) 		& 87.0 (0.3) 		& 85.5 (0.1)   		& 78.1 \\
	\midrule
        BERT\textsubscript{Small} + MLM			& 42.2 (0.9)         		& 78.8 (0.2)              	& 80.8 (0.9)             	& 85.7 (0.6)            	& 88.6  (0.1)       	& 58.6 (1.3)         	& 89.4 (0.2)        	& 84.4 (0.2) 		& 76.1 \\
        \textbf{BERT\textsubscript{Small} + RTS}			& \und{51.2} (1.8) 		& \bund{79.9} (0.2) 	& 81.5 (0.7)            	& \bund{87.9} (0.1)	& \bund{89.4} (0.1) 	& \und{61.2} (0.6) 	& 88.4 (0.4) 		& \und{85.2} (0.2) 	& 78.1 \\
        \textbf{BERT\textsubscript{Small} + C-RTS}			& \bund{51.6} (0.9) 		& \und{79.8} (0.1)	& 81.3 (1.0)            	& \und{87.0} (0.4)	& \bund{89.4} (0.1)	& \bund{61.6} (1.4) 	& \bld{89.5} (0.2)	& \und{85.3} (0.3) 	& \bld{78.2} \\
        \textbf{BERT\textsubscript{Small} + SLM}			& \und{45.8} (0.5) 		& \und{79.1} (0.2)    	& \bund{83.3} (0.4)	& 86.3 (0.3)            	& \und{89.0} (0.1) 	& \und{60.8} (1.4) 	& 88.6 (0.4) 		& \bund{86.0} (0.2) 	& 77.4 \\
        \bottomrule
    \end{tabular}
    }
    \caption{\small Results on GLUE development set for Small models. For more details about the metrics, see Table~\ref{tab:glue_base_test}. We use bold formatting for our proposals and the best results. We underline statistically significant improvements over BERT\textsubscript{Small}~+~MLM.}
    \label{tab:efficient_glue_small_dev}
\end{table*}


==> tables/efficient_rts_vs_crts_plots.tex <==
\begin{figure*}[p]
\centering

\begin{tikzpicture}
    \begin{axis}[%
    	xlabel=Pre-Training Steps,
    	ylabel=\textbf{WikiQA} MAP,
    	grid=both,
    	xmin=10000, xmax=200000, xstep=10000,
        ymin=68, ymax=80,
    	minor grid style={gray!25},
    	major grid style={gray!25},
    	width=0.8\columnwidth,
    	height=0.32\linewidth,
    	legend pos=south east]

    \addplot[line width=1pt,color=red] %
    	table[x=steps,y=map_avg,col sep=comma]{csvs/wikiqa_rts_topdown.csv};
        \addlegendentry{RTS};
    \addplot[name path=rts_top,color=red!50] %
    	table[x=steps,y=map_std_top,col sep=comma]{csvs/wikiqa_rts_topdown.csv};
    \addplot[name path=rts_down,color=red!50] %
    	table[x=steps,y=map_std_down,col sep=comma]{csvs/wikiqa_rts_topdown.csv};
    \addplot[red!30,fill opacity=0.5] fill between[of=rts_top and rts_down];

    \addplot[line width=1pt,color=blue] %
    	table[x=steps,y=map_avg,col sep=comma]{csvs/wikiqa_crts_topdown.csv};
        \addlegendentry{C-RTS};
    \addplot[name path=us_top,color=blue!50] %
    	table[x=steps,y=map_std_top,col sep=comma]{csvs/wikiqa_crts_topdown.csv};
    \addplot[name path=us_down,color=blue!50] %
    	table[x=steps,y=map_std_down,col sep=comma]{csvs/wikiqa_crts_topdown.csv};
    \addplot[blue!30,fill opacity=0.5] fill between[of=us_top and us_down];

    \legend{RTS,,,,C-RTS,,,,};
   \end{axis};
\end{tikzpicture}

\begin{tikzpicture}
    \begin{axis}[%
    	xlabel=Pre-Training Steps,
    	ylabel=\textbf{TREC-QA} MAP,
    	grid=both,
    	xmin=10000, xmax=200000, xstep=10000,
        ymin=78, ymax=90,
    	minor grid style={gray!25},
    	major grid style={gray!25},
    	width=0.8\columnwidth,
    	height=0.32\linewidth,
    	legend pos=south east]

    \addplot[line width=1pt,color=red] %
    	table[x=steps,y=map_avg,col sep=comma]{csvs/trecqa_rts_topdown.csv};
    \addplot[name path=rts_top,color=red!50] %
    	table[x=steps,y=map_std_top,col sep=comma]{csvs/trecqa_rts_topdown.csv};
    \addplot[name path=rts_down,color=red!50] %
    	table[x=steps,y=map_std_down,col sep=comma]{csvs/trecqa_rts_topdown.csv};
    \addplot[red!30,fill opacity=0.5] fill between[of=rts_top and rts_down];

    \addplot[line width=1pt,color=blue] %
    	table[x=steps,y=map_avg,col sep=comma]{csvs/trecqa_crts_topdown.csv};
    \addplot[name path=crts_top,color=blue!50] %
    	table[x=steps,y=map_std_top,col sep=comma]{csvs/trecqa_crts_topdown.csv};
    \addplot[name path=crts_down,color=blue!50] %
    	table[x=steps,y=map_std_down,col sep=comma]{csvs/trecqa_crts_topdown.csv};
    \addplot[blue!30,fill opacity=0.5] fill between[of=crts_top and crts_down];

    \legend{RTS,,,,C-RTS,,,,};
   \end{axis};
\end{tikzpicture}

\begin{tikzpicture}
    \begin{axis}[%
    	xlabel=Pre-Training Steps,
    	ylabel=\textbf{MRPC} Accuracy,
    	grid=both,
    	xmin=10000, xmax=200000, xstep=10000,
        ymin=75, ymax=86,
    	minor grid style={gray!25},
    	major grid style={gray!25},
    	width=0.8\columnwidth,
    	height=0.32\linewidth,
    	legend pos=south east]

    \addplot[line width=1pt,color=red] %
    	table[x=steps,y=acc_avg,col sep=comma]{csvs/mrpc_rts.csv};
    \addplot[name path=rts_top,color=red!50] %
    	table[x=steps,y=acc_std_top,col sep=comma]{csvs/mrpc_rts.csv};
    \addplot[name path=rts_down,color=red!50] %
    	table[x=steps,y=acc_std_down,col sep=comma]{csvs/mrpc_rts.csv};
    \addplot[red!30,fill opacity=0.5] fill between[of=rts_top and rts_down];

    \addplot[line width=1pt,color=blue] %
    	table[x=steps,y=acc_avg,col sep=comma]{csvs/mrpc_crts.csv};
    \addplot[name path=crts_top,color=blue!50] %
    	table[x=steps,y=acc_std_top,col sep=comma]{csvs/mrpc_crts.csv};
    \addplot[name path=crts_down,color=blue!50] %
    	table[x=steps,y=acc_std_down,col sep=comma]{csvs/mrpc_crts.csv};
    \addplot[blue!30,fill opacity=0.5] fill between[of=crts_top and crts_down];

    \legend{RTS,,,,C-RTS,,,,};
   \end{axis};
\end{tikzpicture}

\begin{tikzpicture}
    \begin{axis}[%
    	xlabel=Pre-Training Steps,
    	ylabel=\textbf{QNLI} Accuracy,
    	grid=both,
    	xmin=10000, xmax=200000, xstep=10000,
        ymin=83, ymax=88,
    	minor grid style={gray!25},
    	major grid style={gray!25},
    	width=0.8\columnwidth,
    	height=0.32\linewidth,
    	legend pos=south east]

    \addplot[line width=1pt,color=red] %
    	table[x=steps,y=acc_avg,col sep=comma]{csvs/qnli_rts.csv};
    \addplot[name path=rts_top,color=red!50] %
    	table[x=steps,y=acc_std_top,col sep=comma]{csvs/qnli_rts.csv};
    \addplot[name path=rts_down,color=red!50] %
    	table[x=steps,y=acc_std_down,col sep=comma]{csvs/qnli_rts.csv};
    \addplot[red!30,fill opacity=0.5] fill between[of=rts_top and rts_down];

    \addplot[line width=1pt,color=blue] %
    	table[x=steps,y=acc_avg,col sep=comma]{csvs/qnli_crts.csv};
    \addplot[name path=crts_top,color=blue!50] %
    	table[x=steps,y=acc_std_top,col sep=comma]{csvs/qnli_crts.csv};
    \addplot[name path=crts_down,color=blue!50] %
    	table[x=steps,y=acc_std_down,col sep=comma]{csvs/qnli_crts.csv};
    \addplot[blue!30,fill opacity=0.5] fill between[of=crts_top and crts_down];

    \legend{RTS,,,,C-RTS,,,,};
   \end{axis};
\end{tikzpicture}

\caption{\small Performance comparison of RTS and C-RTS on WikiQA, TREC-QA, MRPC and QNLI. We show both average and standard deviation after different fine-tunings with 5 different random seeds.}
\label{fig:rts_vs_crts}

\end{figure*}


==> tables/jointwise_as2.tex <==
\begin{table*}[t]
    \centering
    \resizebox{1.0\linewidth}{!}{
    \begin{tabular}{l c@{\hskip 6pt}c@{\hskip 6pt}c @{\hskip 3pt}c c@{\hskip 6pt}c@{\hskip 6pt}c @{\hskip 3pt}c c@{\hskip 6pt}c@{\hskip 6pt}c}
    \toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{3}{c}{\textbf{ASNQ}} & &\multicolumn{3}{c}{\textbf{WikiQA}} & & \multicolumn{3}{c}{\textbf{TREC-QA}} \\

\cmidrule{2-4} \cmidrule{6-8} \cmidrule{10-12}					& \textbf{MAP} & \textbf{MRR} & \textbf{P@1}				& & \textbf{MAP} & \textbf{MRR} & \textbf{P@1}			& & \textbf{MAP} & \textbf{MRR} & \textbf{P@1} \\
    \toprule

RoBERTa\textsubscript{Base} Fixed (IE$_k$)				& 62.1 (0.8) & 65.6 (1.2) & 57.4 (1.3)  					& & 39.4 (1.6) & 40.3 (1.8) & 19.7 (1.9)           				& & 41.9 (2.4) & 50.8 (3.9) & 30.9 (5.4) \\
RoBERTa\textsubscript{Base} Fixed (AE$_k$)				& 62.3 (0.7) & 66.0 (1.0) & 57.7 (1.1) 					& & 39.0 (2.8) & 39.7 (2.9) & 18.7 (3.9)           				& & 42.3 (3.2) & 49.2 (5.0) & 29.7 (6.9) \\
RoBERTa\textsubscript{Base} Flexible (RE$_k$)		   		& 63.7 (0.3) & 70.2 (0.4) & 58.9 (0.6)						& & 77.8 (2.3) & 79.6 (2.4) & 69.5 (3.4)            				& & 84.8 (0.7) & 91.3 (1.7) & 84.8 (3.1) \\

	\midrule

	RoBERTa\textsubscript{Base}~\citep{liu2019roberta}    			& 66.9 (0.1) & 73.1 (0.1) & 61.8 (0.2)  					& & 85.3 (0.9)  & 86.5 (1.0) & 77.1 (2.1)            				& & 89.3 (0.9)   & 93.1 (1.0) & 87.9 (2.2) \\
	\textbf{RoBERTa\textsubscript{Base} Fixed (IE$_k$) + MSPP}  		& \und{67.2} (0.2) & \und{73.7} (0.2) & \und{63.0} (0.3) 		& & \und{88.5} (1.5) & \und{89.0} (1.5) & \und{82.7} (2.2)  		& & \bund{91.1} (0.5) & \bund{95.2} (1.3) & \bund{91.7} (2.2) \\
	\textbf{RoBERTa\textsubscript{Base} Fixed (AE$_k$) + MSPP}  		& \und{67.3} (0.2) & \und{73.7} (0.2) & \und{63.0} (0.3)		& & \und{87.9} (1.4) & \und{89.0} (1.5) & \und{81.9} (2.6)		& & 90.1 (1.0)  & 93.6 (0.6) & 88.7 (0.8) \\
	\textbf{RoBERTa\textsubscript{Base} Flexible (RE$_k$) + MSPP}		& \bund{69.4} (0.0) & \bund{75.7} (0.0) & \bund{65.3} (0.1)	& & \bund{88.7} (0.8) & \bund{90.0} (0.8) & \bund{83.5} (1.2)  	& & \und{91.0} (0.7) & \und{95.0} (0.8) & \und{91.2} (1.2) \\

\midrule

T\textsc{and}A RoBERTa\textsubscript{Base}~\citep{garg2019tanda}	& - & - & -											& & 88.9 & 90.1 & -									& & 91.4 & 95.2 & - \\

\bottomrule
\end{tabular}}
    \caption{\small Results on ASNQ, WikiQA and TREC-QA. IE$_k$, AE$_k$ and RE$_k$ are the prediction heads we use both for MSPP pre-training and fine-tuning. We use bold formatting for our proposals and the best results. We underline statistically significant improvements over RoBERTa\textsubscript{Base}.}
    \label{tab:joint_table_as2}
\end{table*}


==> tables/jointwise_fact_verification.tex <==
\begin{table*}[t]
    \centering
    \resizebox{0.70\linewidth}{!}{
	\begin{tabular}{lccc}
    	\toprule

	\multirow{2}{*}{\textbf{Model}} & & \multicolumn{2}{c}{\textbf{FEVER}} \\ 
	\cmidrule{3-4} & & \textbf{L.A. Dev} & \textbf{L.A. Test} \\

        \toprule
        GEAR~\citep{zhou-etal-2019-gear}															& & 70.69 				& 71.60 \\
        DOMLIN~\citep{stammbach-neumann-2019-team}												& & 71.54				& - \\
        KGAT with RoBERTa\textsubscript{Base}~\citep{liu-etal-2020-fine}									& & 78.29 				& 74.07 \\
        Transformer-XH~\citep{zhao2020transformer-xh} 												& & 78.05 				& 72.39 \\
        RoBERTa\textsubscript{Base} Pairwise + MaxPool~\citepalias{tymoshenko-moschitti-2021-strong} 			& & 79.82 				& - \\
        RoBERTa\textsubscript{Base} Pairwise + WgtSum~\citepalias{tymoshenko-moschitti-2021-strong} 			& & 80.01 				& - \\

	\midrule
	DOMLIN++~\citep{20.500.11850/453826}														& & 77.48 				& 76.60 \\
        DREAM~\citep{zhong-etal-2020-reasoning}													& & 79.16				& \bld{76.85} \\
        \midrule

        RoBERTa\textsubscript{Base} Fixed (IE$_1$) 												& & 78.92 (0.46)		& 73.01 \\
        RoBERTa\textsubscript{Base} Fixed (AE$_1$) 												& & 78.85 (0.36)		& 72.94 \\
        RoBERTa\textsubscript{Base} Flexible (IE$_1$)												& & 79.25 (0.27)		& 73.56 \\

        \midrule

        \textbf{RoBERTa\textsubscript{Base} Fixed (IE$_1$) + MSPP (IE$_k$)} 							& & 81.21 (0.24)    		& 74.39 \\
        \textbf{RoBERTa\textsubscript{Base} Fixed (AE$_1$) + MSPP (AE$_k$)}   							& & 81.21 (0.16)    		& 74.13 \\
        \textbf{RoBERTa\textsubscript{Base} Flexible (IE$_1$) + MSPP (RE$_k$)}   							& & \bld{82.10} (0.10)    	& 75.36 \\
        \bottomrule

	\end{tabular}}
    \caption{\small Results on FEVER dev and test sets. We use the prediction heads IE$_1$ and AE$_1$ for fine-tuning and either IE$_k$, AE$_k$ or RE$_k$ for the MSPP pre-training. `-' means results are not reported in the original paper. We use bold formatting for our proposals and the best results.}
    \label{tab:joint_table_fact_verification}
\end{table*}


==> tables/jointwise_heads.tex <==
\begin{table*}[t]
    \centering
    \resizebox{0.80\linewidth}{!}{
    	\begin{tabular}{lccccccccccc}
    	\toprule

	\multirow{2}{*}{\textbf{Task}} & \multicolumn{5}{c}{\textbf{Fixed}} & & \multicolumn{5}{c}{\textbf{Flexible}} \\
	\cmidrule{2-6} \cmidrule{8-12}	& IE$_1$		& IE$_k$		& AE$_1$		& AE$_k$ 		& RE$_k$	& 	& IE$_1$		& IE$_k$		& AE$_1$		& AE$_k$ 		& RE$_k$ \\
	\midrule
	MSPP Pre-Training			&			& \cmark	& 			& \cmark 	& 			&& 			& 			& 			& 			& \cmark \\
	Answer Sentence Selection	& 			& \cmark	& 			& \cmark	& 			&&			& 			& 			& 			& \cmark \\
	Fact Verification			& \cmark	& 			& \cmark	& 			& 			&& \cmark	& 			&			& 			& \\
	\bottomrule
\end{tabular}}
    \caption{\small Compatibility matrix between models, classification heads and downstream tasks.}
    \label{tab:joint_classification_heads}
\end{table*}


==> tables/jointwise_top_k_as2.tex <==
\begin{table*}[t]
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tabular}{l c@{\hskip 6pt}c@{\hskip 6pt}c @{\hskip 5pt}c c@{\hskip 6pt}c@{\hskip 6pt}c @{\hskip 5pt}c c@{\hskip 6pt}c@{\hskip 6pt}c}
    \toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{3}{c}{\textbf{ASNQ}} & &\multicolumn{3}{c}{\textbf{WikiQA}} & & \multicolumn{3}{c}{\textbf{TREC-QA}} \\
\cmidrule{2-4} \cmidrule{6-8} \cmidrule{10-12} & 			\textbf{MAP} & \textbf{MRR} & \textbf{P@1}	& & \textbf{MAP} & \textbf{MRR} & \textbf{P@1}	& & \textbf{MAP} & \textbf{MRR} & \textbf{P@1} \\
    \toprule

RoBERTa\textsubscript{Base}~\citep{liu2019roberta}						& 66.9 (0.1) & 73.1 (0.1) & 61.8 (0.2)  				& & 85.3 (0.9)  & 86.5 (1.0) & 77.1 (2.1)            				& & 89.3 (0.9)   & 93.1 (1.0) & 87.9 (2.2) \\

\textbf{RoBERTa\textsubscript{Base} Fixed (IE$_k$) + MSPP} 				& \und{71.3} (0.4) & 73.1 (0.5) & \und{63.9} (0.8) 		& & \bund{88.5} (1.4) & \und{89.0} (1.5) & \und{82.7} (3.0)  	& & \bund{93.5} (1.2) & \bund{95.4} (1.4) & \bund{92.2} (1.8) \\
\textbf{RoBERTa\textsubscript{Base} Fixed (AE$_k$) + MSPP}				& \bund{71.5} (0.3) & \bld{73.4} (0.3) & \bund{64.3} (1.1)	& & \und{87.9} (0.8) & \und{88.7} (0.7) & \und{82.1} (1.1)		& & \bund{93.5} (1.1) & \und{94.9} (1.2) & \und{91.2} (1.4) \\
\textbf{RoBERTa\textsubscript{Base} Flexible (RE$_k$) + MSPP}			& \und{70.7} (0.5) & 72.5 (0.6) & \und{64.1} (1.0)		& & \und{88.1} (1.1) & \bund{89.1} (1.2) & \bund{82.8} (1.9)  	& & 90.7 (0.7) & 92.2 (0.8) & 89.7 (1.2) \\

\midrule

Superior limit												& \multicolumn{3}{c}{86.5}							& & \multicolumn{3}{c}{97.9}							& & \multicolumn{3}{c}{100.0} \\

\bottomrule

\end{tabular}}
    \caption{\small Results on ASNQ, WikiQA and TREC-QA for Joint Fixed and Flexible models when chained after the RoBERTa\textsubscript{Base} Pairwise re-ranker. In the last row, we show the maximum achievable performance based on the Hit-Rate at $k=5$ (HR@5) of the Pairwise re-ranker. We use bold formatting for our proposals and the best results. We underline statistically significant improvements over RoBERTa\textsubscript{Base}.}
    \label{tab:joint_table_top_k_as2}
\end{table*}


==> tables/pairwise_as2_base_1.tex <==
\begin{table*}[t]
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tabular}{l c@{\hskip 6pt}c@{\hskip 6pt}c @{\hskip 3pt}c c@{\hskip 6pt}c@{\hskip 6pt}c @{\hskip 3pt}c c@{\hskip 6pt}c@{\hskip 6pt}c}
    \toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{3}{c}{\textbf{ASNQ}} & &\multicolumn{3}{c}{\textbf{WikiQA}} & & \multicolumn{3}{c}{\textbf{TREC-QA}} \\

	\cmidrule{2-4} \cmidrule{6-8} \cmidrule{10-12}	& \textbf{MAP} & \textbf{MRR} & \textbf{P@1}				& & \textbf{MAP} & \textbf{MRR} & \textbf{P@1}			& & \textbf{MAP} & \textbf{MRR} & \textbf{P@1} \\

\toprule

T\textsc{and}A RoBERTa\textsubscript{Base} $^\clubsuit$					& - & - & -											& & 88.5 (0.8) & 89.9 (0.8) & 83.0 (1.3)					& & 90.1 (0.4) & 94.1 (0.6) & 89.7 (0.7) \\
CT RoBERTa\textsubscript{Base}~\citepalias{soldaini-moschitti-2020-cascade}	& 66.3 & 65.4 & 53.2  								& & 89.9 & 91.0 & -		            						& & 92.4 & 96.7 & - \\
T\textsc{and}A RoBERTa\textsubscript{Base}~\citep{garg2019tanda}			& - & - & -											& & 88.9 & 90.1 & -									& & 91.4 & 95.2 & - \\
RLAS-BIABC~\citep{rlas2022hamid}									& - & - & -  										& & 88.8 (3.6) & 89.1 (1.7) & -		            				& & 89.8 (1.5) & 90.6 (9.2) & - \\
\midrule

RoBERTa\textsubscript{Base}~\citep{liu2019roberta}						& 66.9 (0.1) & 73.1 (0.1) & 61.8 (0.1)  					& & 85.8 (1.3) & 87.2 (1.3) & 78.3 (2.8)            				& & 89.7 (0.7) & 94.4 (1.1) & 90.0 (1.9) \\

\textbf{RoBERTa\textsubscript{Base} + SSP}							& \und{68.1} (0.2) & \bund{74.5} (0.3) & \bund{64.1} (0.3)  	& & \bund{88.7} (0.3) & \bund{89.9} (0.4) & \bund{82.9} (0.7)	& & 89.3 (0.7) & 93.6 (0.6) & 88.5 (1.2) \\
\textbf{RoBERTa\textsubscript{Base} + SP}							& \bund{68.3} (0.1) & \bund{74.5} (0.2) & \bund{64.1} (0.2) 	& & \und{87.7} (0.3) & \und{88.9} (0.4) & 81.0 (0.8)           		& & 90.1 (0.8) & 94.7 (1.3) & \bld{90.9} (2.6) \\
\textbf{RoBERTa\textsubscript{Base} + PSD}							& \und{67.7} (0.2) & \und{73.7} (0.3) & \und{62.6} (0.4)		& & 86.4 (1.1) & 88.0 (1.0) & 80.5 (1.6)            				& & \bld{90.3} (0.5) & \bld{95.1} (0.7) & 90.3 (1.3) \\
\textbf{RoBERTa\textsubscript{Base} + ALL}							& \und{68.0} (0.1) & \und{74.1} (0.2) & \und{63.9} (0.4)		& & \und{88.2} (0.4) & \und{89.5} (0.4) & \und{82.5} (0.9)		& & 89.3 (0.7) & 93.4 (0.6) & 87.9 (1.2) \\

\toprule

T\textsc{and}A ELECTRA\textsubscript{Base} $^\clubsuit$				& - & - & -											& & 90.2 (0.8) & 91.4 (0.7) & 85.6 (1.1)	 				& & 91.6 (0.7) & 95.5 (0.7) & 92.6 (1.5) \\

\midrule
ELECTRA\textsubscript{Base}~\citep{clark2020electra}					& 67.5 (0.2) & 73.6 (0.2) & 62.4 (0.4)  					& & 85.0 (2.6) & 86.5 (2.7) & 77.1 (4.0)            				& & 89.9 (0.4) & 94.0 (0.9) & 90.3 (1.7) \\

\textbf{ELECTRA\textsubscript{Base} + SSP}							& \bund{69.7} (0.2) & \bund{75.7} (0.2) & \bund{65.3} (0.3)  	& & \und{88.6} (1.4) & \bund{90.0} (1.4) & \bund{82.5} (2.0) 	& & 89.6 (0.7) & 93.5 (0.9) & 88.5 (1.9) \\
\textbf{ELECTRA\textsubscript{Base} + SP}							& \und{69.0} (0.1) & \und{75.1} (0.1) & \und{65.0} (0.2) 		& & \und{88.1} (1.5) & 89.5 (1.5) & 81.8 (2.3)           			& & 90.3 (0.7) & 94.6 (0.7) & 91.2 (1.5) \\
\textbf{ELECTRA\textsubscript{Base} + PSD}							& \und{68.9} (0.3) & \und{75.1} (0.3) & \bund{65.3} (0.4)		& & 85.6 (0.7) & 87.3 (0.6) & 78.6 (0.7)            				& & 87.9 (1.1) & 92.2 (1.1) & 85.9 (2.2) \\
\textbf{ELECTRA\textsubscript{Base} + ALL}							& \und{69.3} (0.2) & \und{75.2} (0.2) & \und{65.0} (0.2)		& & \bund{87.3} (1.2) & 88.7 (1.1) & 80.8 (1.9)				& & \bld{90.4} (0.4) & \bund{95.5} (1.0) & \bld{92.6} (1.8) \\
 
\bottomrule
\end{tabular}}
    \caption{\small Results of our RoBERTa\textsubscript{Base} and ELECTRA\textsubscript{Base} models on ASNQ, WikiQA and TREC-QA. We report several baselines such as T\textsc{and}A, Cascade Transformer (CT) and RLAS-BIABC. $\clubsuit$: our versions of T\textsc{and}A. We use bold formatting for our proposals and the best results. We underline statistically significant improvements over either RoBERTa\textsubscript{Base} or ELECTRA\textsubscript{Base}.}
    \label{tab:pairwise_as2_base_1_1}
\end{table*}


\begin{table*}[t]
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tabular}{l c@{\hskip 6pt}c@{\hskip 6pt}c @{\hskip 3pt}c c@{\hskip 6pt}c@{\hskip 6pt}c @{\hskip 3pt}c c@{\hskip 6pt}c@{\hskip 6pt}c}
    \toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{3}{c}{\textbf{ASNQ}} & &\multicolumn{3}{c}{\textbf{WikiQA}} & & \multicolumn{3}{c}{\textbf{TREC-QA}} \\

	\cmidrule{2-4} \cmidrule{6-8} \cmidrule{10-12}	& \textbf{MAP} & \textbf{MRR} & \textbf{P@1}				& & \textbf{MAP} & \textbf{MRR} & \textbf{P@1}			& & \textbf{MAP} & \textbf{MRR} & \textbf{P@1} \\

\toprule

DeBERTa\textsubscript{Base}~\citep{he2020deberta}					& 68.2 (0.1) & 74.4 (0.1) & 64.4 (0.3)  					& & 88.0 (2.1) & \bld{89.3} (1.9) & 81.6 (3.1)            			& & 89.9 (1.2) & 94.1 (1.2) & 89.7 (2.5) \\
\textbf{DeBERTa\textsubscript{Base} + ALL}							& \bund{69.9} (0.2) & \bund{76.3} (0.2) & \bund{66.9} (0.3) 	& & \bld{88.2} (1.0) & \bld{89.3} (0.9) & \bld{82.4} (1.7)  		& & \bld{91.1} (0.9) & \bld{94.6} (1.1) & \bld{90.7} (2.2) \\

\toprule

DeBERTaV3\textsubscript{Base}~\citep{he2021deberta}					& 70.5 (0.1) & 77.1 (0.1) & 67.8 (0.2) 					& & 88.9 (2.3) & 90.1 (2.1) & 83.0 (3.6)					& & 90.0 (0.3) & 93.2 (0.6) & 89.1 (0.8) \\
\textbf{DeBERTaV3\textsubscript{Base} + ALL}							& \bund{71.0} (0.2) & \bld{77.2} (0.2) & \bund{68.2} (0.3) 		& & \bld{89.5} (1.4) & \bld{90.7} (1.5) & \bld{84.3} (2.2)           	& & \bund{91.3} (0.9) & \bld{94.1} (1.2) & \bund{91.5} (1.2) \\

\bottomrule
\end{tabular}}
    \caption{\small Results of our DeBERTa\textsubscript{Base} and DeBERTaV3\textsubscript{Base} models on ASNQ, WikiQA and TREC-QA. We underline statistically significant improvements over the corresponding baselines.}
    \label{tab:pairwise_as2_base_1_2}
\end{table*}


==> tables/pairwise_as2_base_2.tex <==
\begin{table*}[t]
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tabular}{l c@{\hskip 6pt}c@{\hskip 6pt}c @{\hskip 3pt}c c@{\hskip 6pt}c@{\hskip 6pt}c @{\hskip 3pt}c c@{\hskip 6pt}c@{\hskip 6pt}c}
    \toprule
\multirow{2}{*}{\textbf{Model}} 					& \multicolumn{3}{c}{\textbf{WQA}} 						& &\multicolumn{3}{c}{\textbf{NewsAS2}} 					& & \multicolumn{3}{c}{\textbf{TriviaAS2}} \\

	\cmidrule{2-4} \cmidrule{6-8} \cmidrule{10-12}	& \textbf{MAP} & \textbf{MRR} & \textbf{P@1}				& & \textbf{MAP} & \textbf{MRR} & \textbf{P@1}			& & \textbf{MAP} & \textbf{MRR} & \textbf{P@1} \\

    \toprule

T\textsc{and}A RoBERTa\textsubscript{Base} $^\clubsuit$			& 69.1 (0.1) & 78.0 (0.2) & 66.2 (0.2)						& & 82.3 (0.2) & 85.1 (0.3) & 76.1 (0.5)					& & 77.3 (0.5) & 83.0 (0.6) & 75.5 (0.6) \\
CT RoBERTa\textsubscript{Base}~\citepalias{soldaini-moschitti-2020-cascade}	& 57.8 & 76.9 & 67.5  								& & - & - & -		            							& & - & - & - \\

\midrule

RoBERTa\textsubscript{Base}~\citep{liu2019roberta}				& 68.4 (0.1) & 77.3 (0.2) & 65.4 (0.2)  					& & 82.4 (0.2) & 85.2 (0.3) & 76.4 (0.6)            				& & 76.9 (0.6) & 82.2 (0.5) & 73.1 (0.5) \\

\textbf{RoBERTa\textsubscript{Base} + SSP}					& \und{69.2} (0.1) & \und{77.7} (0.1) & \und{65.7} (0.2)  	 	& & 82.3 (0.3) & 85.3 (0.3) & 76.5 (0.4)           				& & \bld{77.5} (0.3) & \bld{82.7} (0.4) & \bund{74.3} (0.6) \\
\textbf{RoBERTa\textsubscript{Base} + SP} 					& \und{69.4} (0.1) & \und{78.0} (0.2) & \und{66.0} (0.4) 		& & \bld{82.7} (0.4) & \bld{85.6} (0.4) & \bld{77.2} (0.7)      		& & 77.1 (0.2) & \bld{82.7} (0.3) & \und{74.0} (0.5) \\
\textbf{RoBERTa\textsubscript{Base} + PSD}					& \und{69.4} (0.1) & \und{78.0} (0.1) & \und{66.0} (0.2)		& & 82.4 (0.2) & 85.0 (0.2) & 76.3 (0.3)            				& & 76.0 (0.1) & 81.5 (0.1) & 72.2 (0.1) \\
\textbf{RoBERTa\textsubscript{Base} + ALL}					& \bund{69.5} (0.2) & \bund{78.2} (0.1) & \bund{66.2} (0.3)	& & 82.2 (0.4) & 85.1 (0.3) & 76.2 (0.7)					& & 77.0 (0.3) & 82.4 (0.5) & 73.6 (0.6) \\


\toprule
 
T\textsc{and}A ELECTRA\textsubscript{Base} $^\clubsuit$		& 70.7 (0.1) & 79.5 (0.1) & 68.2 (0.1)						& & 82.3 (0.4) & 85.1 (0.5) & 76.4 (0.9)					& & 74.2 (0.2) & 80.1 (0.1) & 70.6 (0.2) \\
\midrule

ELECTRA\textsubscript{Base}~\citep{clark2020electra}			& 70.1 (0.2) & 78.6 (0.2) & 66.9 (0.3)  					& & 82.0 (0.2) & 84.8 (0.2) & 76.0 (0.2)            				& & 73.3 (0.7) & 79.1 (1.1) & 68.9 (1.3) \\

\textbf{ELECTRA\textsubscript{Base} + SSP}					& \und{70.6} (0.0) & \und{79.2} (0.1) & \und{67.5} (0.2)  		& & 82.2 (0.2) & 85.0 (0.2) & 76.2 (0.4)           				& & \und{74.7} (0.5) & \und{80.4} (0.2) & \und{70.8} (0.3) \\
\textbf{ELECTRA\textsubscript{Base} + SP}					& \und{70.6} (0.1) & \und{79.2} (0.2) & \und{67.5} (0.3) 		& & \und{82.4} (0.1) & \und{85.2} (0.2) & 76.5 (0.3)           		& & \und{74.5} (0.3) & 80.0 (0.4) & 70.3 (0.8) \\
\textbf{ELECTRA\textsubscript{Base} + PSD}					& \bund{70.7} (0.1) & \und{79.2} (0.2) & \bund{67.8} (0.4)		& & \bund{82.5} (0.2) & \und{85.4} (0.2) & \und{76.8} (0.3)		& & \und{74.1} (0.3) & 79.8 (0.3) & 70.2 (0.3) \\
\textbf{ELECTRA\textsubscript{Base} + ALL}					& \bund{70.7} (0.0) & \bund{79.4} (0.0) & \und{67.6} (0.1)		& & \bund{82.5} (0.3) & \bund{85.5} (0.3) & \bund{76.9} (0.5)	& & \bund{74.8} (0.5) & \bund{80.7} (0.6) & \bund{71.4} (0.9) \\


\bottomrule
\end{tabular}}
    \caption{\small Results of our RoBERTa\textsubscript{Base} and ELECTRA\textsubscript{Base} models on WQA, NewsAS2 and TriviaAS2. $\clubsuit$: our versions of T\textsc{and}A. We use bold formatting for our proposals and the best results. We underline statistically significant improvements over either RoBERTa\textsubscript{Base} or ELECTRA\textsubscript{Base}.}
    \label{tab:pairwise_as2_base_2_1}
\end{table*}


\begin{table*}[t]
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tabular}{l c@{\hskip 6pt}c@{\hskip 6pt}c @{\hskip 3pt}c c@{\hskip 6pt}c@{\hskip 6pt}c @{\hskip 3pt}c c@{\hskip 6pt}c@{\hskip 6pt}c}
    \toprule
\multirow{2}{*}{\textbf{Model}} 					& \multicolumn{3}{c}{\textbf{WQA}} 						& &\multicolumn{3}{c}{\textbf{NewsAS2}} 					& & \multicolumn{3}{c}{\textbf{TriviaAS2}} \\

	\cmidrule{2-4} \cmidrule{6-8} \cmidrule{10-12}	& \textbf{MAP} & \textbf{MRR} & \textbf{P@1}				& & \textbf{MAP} & \textbf{MRR} & \textbf{P@1}			& & \textbf{MAP} & \textbf{MRR} & \textbf{P@1} \\

    \toprule

DeBERTa\textsubscript{Base}~\citep{he2020deberta}		& 69.5 (0.0) & 78.5 (0.2) & 66.6 (0.3)  					& & \bld{82.9} (0.5) & 85.5 (0.5) & 77.0 (0.8)            		& & 77.8 (0.2) & 83.3 (0.4) & 75.1 (0.4) \\
\textbf{DeBERTa\textsubscript{Base} + ALL}				& \bund{69.7} (0.1) & \bld{78.6} (0.1) & \bund{68.0} (0.2)  		& & \bld{82.9} (0.3) & \bld{85.7} (0.4) & \bld{77.3} (0.6)      	& & \bund{79.5} (0.3) & \bund{84.2} (0.5) & \bund{76.5} (0.8) \\

\midrule

DeBERTaV3\textsubscript{Base}~\citep{he2021deberta}		& 70.7 (0.2) & 78.9 (0.1) & 67.8 (0.1)	 					& & 82.8 (0.4) & 85.6 (0.3) & 77.2 (0.5)				& & 80.4 (0.2) & 85.1 (0.4) & 77.2 (0.5) \\
\textbf{DeBERTaV3\textsubscript{Base} + ALL}				& \bund{71.1} (0.1) & \bund{79.4} (0.1) & \bund{68.4} (0.1)	& & \bld{83.1} (0.2) & \bld{85.8} (0.2) & \bld{77.8} (0.6)     	& & \bund{81.1} (0.3) & \bund{86.0} (0.6) & \bund{79.5} (0.8) \\

\bottomrule
\end{tabular}}
    \caption{\small Results of our DeBERTa\textsubscript{Base} and DeBERTaV3\textsubscript{Base} models on WQA, NewsAS2 and TriviaAS2. We underline statistically significant improvements over the corresponding baselines.}
    \label{tab:pairwise_as2_base_2_2}
\end{table*}


==> tables/pairwise_as2_base_additional.tex <==
\begin{table*}[h]
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tabular}{lccccccccccc}
    \toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{2}{c}{\textbf{ASNQ}} & &\multicolumn{2}{c}{\textbf{ASNQ + 1 Positive}} & & \multicolumn{2}{c}{\textbf{WikiQA}} & & \multicolumn{2}{c}{\textbf{WikiQA + 1 Positive}} \\

	\cmidrule{2-3} \cmidrule{5-6} \cmidrule{8-9} \cmidrule{11-12}		& \textbf{MAP} & \textbf{P@1}			& & \textbf{MAP} & \textbf{P@1}	& & \textbf{MAP} & \textbf{P@1} 		& & \textbf{MAP} & \textbf{P@1}\\

\toprule

RoBERTa\textsubscript{Base}~\citep{liu2019roberta}							& 66.9 (0.1) & 61.8 (0.1)  				& & 67.1 (0.2) & 62.4	 (0.2)			& & 85.8 (1.3) & 78.3 (2.8)            		& & 85.7 (1.2) & 77.9 (1.9) \\

\textbf{RoBERTa\textsubscript{Base} + SSP}										& 68.1 (0.2) & 64.1 (0.3)  	 			& & 68.6 (0.2) & 64.3 (0.1)			& & 88.7 (0.3) & 82.9 (0.7)           		& & 87.6 (1.1) & 80.9 (2.1) \\
\textbf{RoBERTa\textsubscript{Base} + SP}										& 68.3 (0.1) & 64.1 (0.2) 				& & 68.2 (0.3) & 63.6 (0.3)			& & 87.7 (0.3) & 81.0 (0.8)           		& & 86.9 (0.2) & 79.2 (0.9) \\
\textbf{RoBERTa\textsubscript{Base} + PSD}										& 67.7 (0.2) & 62.6 (0.4)				& & 67.1 (0.2) & 61.9 (0.3)			& & 86.4 (1.1) & 80.5 (1.6)            		& & 86.8 (1.2) & 80.2 (2.3) \\
\textbf{RoBERTa\textsubscript{Base} + ALL}										& 68.0 (0.1) & 63.9 (0.4)				& & 67.7 (0.1) & 63.8 (0.2)			& & 88.2 (0.4) & 82.5 (0.9)				& & 87.5 (0.9) & 81.1 (1.9) \\

\toprule

ELECTRA\textsubscript{Base}~\citep{clark2020electra}							& 67.5 (0.2) & 62.4 (0.4)  				& & 68.1 (0.3) & 63.8 (0.4)			& & 85.0 (2.6) & 77.1 (4.0)            		& & 82.5 (1.5) & 73.1 (1.7) \\

\textbf{ELECTRA\textsubscript{Base} + SSP}										& 69.7 (0.2) & 65.3 (0.3)  				& & 67.6 (0.2) & 63.2 (0.2)			& & 88.6 (1.4) & 82.5 (2.0)           		& & 87.1 (1.3) & 80.0 (2.6) \\
\textbf{ELECTRA\textsubscript{Base} + SP}										& 69.0 (0.1) & 65.0 (0.2) 				& & 68.7 (0.3) & 64.0 (0.4)			& & 88.1 (1.5) & 81.8 (2.3)           		& & 85.9 (0.6) & 77.8 (1.1) \\
\textbf{ELECTRA\textsubscript{Base} + PSD}										& 68.9 (0.3) & 65.3 (0.4)				& & 68.0 (0.2) & 62.3 (0.2)			& & 85.6 (0.7) & 78.6 (0.7)            		& & 85.1 (1.2) & 77.5 (1.3) \\
\textbf{ELECTRA\textsubscript{Base} + ALL	}									& 69.3 (0.2) & 65.0 (0.2)				& & 68.8 (0.3) & 64.3 (0.5)			& & 87.3 (1.2) & 80.8 (1.9)				& & 86.2 (1.4) & 78.5 (2.3) \\

\bottomrule
\end{tabular}}
    \caption{\small Results in the \textbf{data augmentation} setting on ASNQ and WikiQA.}
    \label{tab:pairwise_as2_base_additional}
\end{table*}


==> tables/pairwise_as2_base_comparison.tex <==
\begin{table*}[h]
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tabular}{lccccccccccc}
    \toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{2}{c}{\textbf{ASNQ}} & &\multicolumn{2}{c}{\textbf{WikiQA}} & & \multicolumn{2}{c}{\textbf{TREC-QA}} & & \multicolumn{2}{c}{\textbf{WQA}} \\

	\cmidrule{2-3} \cmidrule{5-6} \cmidrule{8-9} \cmidrule{11-12}	
								& \textbf{MAP} & \textbf{P@1}		& & \textbf{MAP} & \textbf{P@1} 			& & \textbf{MAP} & \textbf{P@1} 	& & \textbf{MAP} & \textbf{P@1} \\

    \toprule

RoBERTa\textsubscript{Base}~\citep{liu2019roberta}		& 66.9 (0.1) & 61.8 (0.1)  			& & 85.8 (1.3) & 78.3 (2.8)            			& & 89.7 (0.7) & 90.0 (1.9) 		& & 68.4 (0.1) & 65.4 (0.2) \\

\midrule

RoBERTa\textsubscript{Base} + SSP Data only			& \und{67.1} (0.1) & \und{63.4} (0.3)			& & 84.5 (0.7) & 76.7 (0.9)					& & 88.8 (0.6) & 87.4 (1.3)			& & 68.1 (0.2) & 64.6 (0.3) \\
RoBERTa\textsubscript{Base} + SP Data only			& \und{67.2} (0.2) & \und{62.8} (0.2)			& & 84.7 (0.8) & 76.8 (1.6)					& & 89.8 (0.3) & 88.8 (1.3)			& & 67.8 (0.1) & 64.0 (0.2) \\
RoBERTa\textsubscript{Base} + PSD Data only			& \und{67.3} (0.2) & \bund{64.1} (0.3)		& & 85.6 (1.4) & 79.1 (1.6)					& & 89.6 (1.0) & 87.1 (2.8)			& & 67.9 (0.2) & 63.5 (0.2) \\

\midrule

\textbf{RoBERTa\textsubscript{Base} + SSP}			& \und{68.1} (0.2) & \bund{64.1} (0.3)  	 	& & \bund{88.7} (0.3) & \bund{82.9} (0.7)           & & 89.3 (0.7) & 88.5 (1.2)		& & \und{69.2} (0.1) & \und{65.7} (0.2) \\
\textbf{RoBERTa\textsubscript{Base} + SP}			& \bund{68.3} (0.1) & \bund{64.1} (0.2) 		& & \und{87.7} (0.3) & 81.0 (0.8)           		& & 90.1 (0.8) & \bld{90.9} (2.6)		& & \bund{69.4} (0.1) & \bund{66.0} (0.4) \\
\textbf{RoBERTa\textsubscript{Base} + PSD}			& \und{67.7} (0.2) & \und{62.6} (0.4)			& & \und{86.4} (1.1) & 80.5 (1.6)            		& & \bld{90.3} (0.5) & 90.3 (1.3)		& & \bund{69.4} (0.1) & \bund{66.0} (0.2) \\

\bottomrule
\end{tabular}}
    \caption{\small Comparison between pre-training with our specialized objectives and only over the data used for the continuous pre-training, but without supervision. We omit the MRR metric for better readability. We use bold formatting for our proposals and the best results. We underline statistically significant improvements over either RoBERTa\textsubscript{Base}.}
    \label{tab:pairwise_as2_base_comparison}
\end{table*}


==> tables/pairwise_as2_base_fewshot_1.tex <==
\begin{table*}[t]
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tabular}{l c@{\hskip 6pt}c@{\hskip 6pt}c @{\hskip 3pt}c c@{\hskip 6pt}c@{\hskip 6pt}c @{\hskip 3pt}c c@{\hskip 6pt}c@{\hskip 6pt}c}
    \toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{3}{c}{\textbf{ASNQ}} & &\multicolumn{3}{c}{\textbf{WikiQA}} & & \multicolumn{3}{c}{\textbf{TREC-QA}} \\

	\cmidrule{2-4} \cmidrule{6-8} \cmidrule{10-12}	& \textbf{MAP} & \textbf{MRR} & \textbf{P@1}				& & \textbf{MAP} & \textbf{MRR} & \textbf{P@1}			& & \textbf{MAP} & \textbf{MRR} & \textbf{P@1} \\

\toprule

RoBERTa\textsubscript{Base}~\citep{liu2019roberta}		& 31.0 (1.7) & 36.8 (1.9) & 23.1 (1.6)  					& & 71.8 (1.3) & 73.0 (1.4) & 57.8 (1.9)            				& & 77.6 (0.1) & 86.1 (1.3) & 77.5 (2.2) \\
\textbf{RoBERTa\textsubscript{Base} + SSP}						& \bund{37.9} (0.3) & \bund{44.4} (0.3) & \bund{31.1} (0.3)  	& & \und{75.6} (1.1) & \und{76.8} (1.0) & \und{63.6} (1.6)          	& & \und{79.2} (0.2) & 86.5 (0.1) & 79.4 (0.0) \\
\textbf{RoBERTa\textsubscript{Base} + SP}							& \und{36.8} (0.1) & \und{43.8} (0.2) & \und{29.8} (0.6) 		& & 72.8 (1.1) & 74.0 (1.2) & \und{60.5} (1.4)           			& & \bund{82.3} (0.7) & \und{88.7} (0.5) & \und{80.4} (0.8) \\
\textbf{RoBERTa\textsubscript{Base} + PSD}						& \und{34.7} (0.5)  & \und{41.3} (0.3) & \und{27.2} (0.2)		& & 68.1 (0.6) & 70.2 (0.6) & 54.6 (0.5)            				& & \und{81.1} (1.9) & \und{88.7} (1.8) & \und{81.5} (3.1) \\
\textbf{RoBERTa\textsubscript{Base} + ALL}							& \und{37.7} (0.1) & \und{44.3} (0.1)  & \und{30.2} (0.1)		& & \bund{76.7} (0.2) & \bund{78.1} (0.2) & \bund{66.1} (0.2)	& & \und{82.2} (0.2) & \bund{90.8} (0.5) & \bund{85.8} (0.8) \\

\toprule

ELECTRA\textsubscript{Base}~\citep{clark2020electra}	& 17.3 (1.7)  & 21.2 (2.0)  & 10.3 (1.7)  					& & 63.8 (0.3) & 65.1 (0.3) & 49.1 (1.7)            				& & 72.7 (1.3) & 85.0 (1.6) & 75.0 (2.9) \\
\textbf{ELECTRA\textsubscript{Base} + SSP}						& \und{40.6} (0.5) & \und{47.8} (0.5) & \und{33.6} (0.7)  		& & \und{75.7} (0.1) & \und{76.6} (0.1) & \und{64.0} (0.5)           & & \und{78.4} (0.4) & \und{87.1} (0.5) & 77.5 (0.8) \\
\textbf{ELECTRA\textsubscript{Base} + SP}							& \und{39.4} (0.4) & \und{45.8} (0.4) & \und{31.2} (0.4) 		& & \und{76.6} (0.7) & \bund{78.4} (0.7) & \bund{66.4} (1.2)       & & \und{82.0} (0.5) & \und{88.4} (0.7) & \und{80.9} (1.5) \\
\textbf{ELECTRA\textsubscript{Base} + PSD}						& \und{35.8} (0.9) & \und{42.9} (0.8)  & \und{29.2} (0.8)		& & \und{74.9} (0.2) & \und{75.9} (0.2) & \und{62.2} (0.2)           & & \bund{82.6} (0.3) & \bund{88.5} (0.7) & \bund{81.6} (1.5) \\
\textbf{ELECTRA\textsubscript{Base} + ALL}							& \bund{41.5} (0.4)  & \bund{48.3} (0.5) & \bund{34.4} (0.7)	& & \bund{76.7} (0.6) & \und{77.8} (0.6) & \und{63.9} (1.1)		& & \und{82.0} (0.2) & \und{88.3} (0.6) & \und{81.4} (0.8) \\

\bottomrule
\end{tabular}}
    \caption{\small \textbf{Few-shot} setting results of RoBERTa\textsubscript{Base} and ELECTRA\textsubscript{Base} models over ASNQ, WikiQA and TREC-QA. We use bold formatting for our proposals and the best results. We underline statistically significant improvements over either RoBERTa\textsubscript{Base} or ELECTRA\textsubscript{Base}.}
    \label{tab:pairwise_as2_base_fewshot_1_1}
\end{table*}

\begin{table*}[t]
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tabular}{l c@{\hskip 6pt}c@{\hskip 6pt}c @{\hskip 3pt}c c@{\hskip 6pt}c@{\hskip 6pt}c @{\hskip 3pt}c c@{\hskip 6pt}c@{\hskip 6pt}c}
    \toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{3}{c}{\textbf{ASNQ}} & &\multicolumn{3}{c}{\textbf{WikiQA}} & & \multicolumn{3}{c}{\textbf{TREC-QA}} \\

	\cmidrule{2-4} \cmidrule{6-8} \cmidrule{10-12}	& \textbf{MAP} & \textbf{MRR} & \textbf{P@1}				& & \textbf{MAP} & \textbf{MRR} & \textbf{P@1}			& & \textbf{MAP} & \textbf{MRR} & \textbf{P@1} \\

\toprule

DeBERTa\textsubscript{Base}~\citep{he2020deberta}	& 34.6 (1.1)  & 40.8 (1.0) & 26.2 (0.9)  					& & 72.3 (2.2) & 73.5 (2.2) & 57.8 (3.0)            					& & 80.1 (1.0) & 88.3 (0.9) & 79.4 (1.5) \\
\textbf{DeBERTa\textsubscript{Base} + ALL}					& \bund{40.0} (0.6) & \bund{47.0} (0.8) & \bund{32.9} (1.2)	& & \bund{77.6} (0.1) & \bund{78.9} (0.1) & \bund{67.2} (0.2)           	& & \bund{83.4} (0.0)  & \bund{89.9} (0.1)  & \bund{82.4} (0.2) \\

\midrule

DeBERTa\textsubscript{Large}~\citep{he2020deberta}		& 43.9 (0.5) & 50.7 (0.6) & 36.4 (0.7)  					& & 75.7 (1.0) & \bld{77.0} (1.0) & 63.9 (1.5)            				& & 82.4 (3.0) & 90.8 (0.7)  & 83.3 (0.8) \\
\textbf{DeBERTa\textsubscript{Large} + ALL}						& \bund{45.9} (0.1) & \bund{53.5} (0.2) & \bund{40.1} (0.5) 	& & \bld{76.1} (1.4)  & \bld{77.0} (1.4)  & \bld{64.6} (1.9)           		& & \bund{86.6} (0.1) & \bund{92.3} (0.5) & \bund{85.8} (0.8) \\

\toprule

DeBERTaV3\textsubscript{Base}~\citep{he2021deberta}		& 21.7 (7.8) &  26.4 (9.2)  & 14.8 (7.7) 					& & 65.3 (2.3) & 67.1 (2.3) & 51.8 (3.3)						& & 69.3 (1.7)  & 79.4 (3.0) & 66.7 (4.7) \\
\textbf{DeBERTaV3\textsubscript{Base} + ALL}						& \bund{37.8} (0.7) & \bund{45.0} (0.9) & \bund{31.5} (0.8) 	& & \bund{74.4} (0.2) & \bund{75.4} (0.2) & \bund{61.0} (0.2)           	& & \bund{82.3} (0.3)  & \bund{88.5} (0.2) & \bund{80.9} (0.0) \\

\midrule

DeBERTaV3\textsubscript{Large}~\citep{he2021deberta}		& 43.5 (5.0) & 50.5 (5.7) & 36.1 (6.0) 					& & 69.5 (1.3)  & 71.0 (1.2)  & 57.4 (2.5)						& & 83.0 (2.3)  & 89.5 (1.5) & 81.4 (2.2) \\
\textbf{DeBERTaV3\textsubscript{Large} + ALL}						& \bld{45.7} (0.6) & \bld{53.0} (0.7) & \bld{40.5} (0.9) 			& & \bund{78.8} (0.9)  & \bund{79.6} (0.8) & \bund{68.1} (1.0)          	& & \bund{87.7} (0.2) & \bund{92.5} (0.4) & \bund{87.7} (0.8) \\

\bottomrule
\end{tabular}}
    \caption{\small \textbf{Few-shot} setting results of DeBERTa and DeBERTaV3 models over ASNQ, WikiQA and TREC-QA. We underline statistically significant improvements over the corresponding baselines.}
    \label{tab:pairwise_as2_base_fewshot_1_2}
\end{table*}


==> tables/pairwise_as2_base_fewshot_2.tex <==
\begin{table*}[t]
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tabular}{l c@{\hskip 6pt}c@{\hskip 6pt}c @{\hskip 3pt}c c@{\hskip 6pt}c@{\hskip 6pt}c @{\hskip 3pt}c c@{\hskip 6pt}c@{\hskip 6pt}c}
    \toprule
\multirow{2}{*}{\textbf{Model}} 					& \multicolumn{3}{c}{\textbf{WQA}} 						& &\multicolumn{3}{c}{\textbf{NewsAS2}} 					& & \multicolumn{3}{c}{\textbf{TriviaAS2}} \\

	\cmidrule{2-4} \cmidrule{6-8} \cmidrule{10-12}	& \textbf{MAP} & \textbf{MRR} & \textbf{P@1}				& & \textbf{MAP} & \textbf{MRR} & \textbf{P@1}			& & \textbf{MAP} & \textbf{MRR} & \textbf{P@1} \\

\toprule

RoBERTa\textsubscript{Base}~\citep{liu2019roberta}			& 58.4 (0.3) & 66.8 (0.2) & 51.1 (0.2)  					& & 59.3 (1.7) & 63.8 (2.0) & 46.0 (3.5)					& & \bld{44.2} (1.0) & \bld{56.3} (1.5) & \bld{40.0} (2.1) \\

\textbf{RoBERTa\textsubscript{Base} + SSP}					& \und{60.3} (0.0) & \und{68.9} (0.2) & \und{54.0} (0.3)  		& & \und{65.5} (0.1) & \und{70.1} (0.1) & \und{55.9} (0.2)		& & 40.3 (0.1) & 52.8 (0.4) & 37.3 (0.5) \\
\textbf{RoBERTa\textsubscript{Base} + SP} 					& \und{60.0} (0.2) & \und{68.4} (0.2) & \und{53.0} (0.3) 		& & \bund{67.5} (0.0) & \bund{72.2} (0.0) & \bund{58.1} (0.1)	& & 42.4 (0.2) & 54.0 (0.4) & 37.9 (0.4) \\
\textbf{RoBERTa\textsubscript{Base} + PSD}					& \bund{62.6} (0.1) & \bund{71.5} (0.2) & \bund{57.3} (0.3)	& & \und{62.1} (0.2) & \und{66.6} (0.2) & \und{51.6} (0.1)		& & 38.4 (0.3) & 49.4 (0.1) & 32.6 (0.3) \\
\textbf{RoBERTa\textsubscript{Base} + ALL}					& \und{59.6} (0.2) & \und{68.0} (0.3) & \und{52.6} (0.4)		& & \und{66.5} (0.0) & \und{71.2} (0.1) & \und{56.7} (0.0)		& & 41.2 (0.1) & 52.8 (0.3) & 37.0 (0.6) \\

\toprule

ELECTRA\textsubscript{Base}~\citep{clark2020electra}			& 56.1 (1.5) & 64.9 (1.3) & 49.1 (1.3)  					& & 53.9 (3.0) & 58.4 (3.2)  & 39.3 (3.2)					& & 41.7 (0.6)  & 53.4 (0.7) & 37.3 (1.2) \\

\textbf{ELECTRA\textsubscript{Base} + SSP}					& \und{61.6} (0.1) & \und{70.5} (0.2) & \und{56.1} (0.3)  		& & \und{65.3} (0.1) & \und{69.7} (0.2) & \und{54.8} (0.4)		& & 41.4 (0.1) & 54.1 (0.1) & 37.8 (0.0) \\
\textbf{ELECTRA\textsubscript{Base} + SP}					& \und{61.6} (0.1) & \und{69.4} (0.1) & \und{54.1} (0.2) 		& & \bund{65.7} (0.1) & \bund{70.3} (0.2) & \bund{55.2} (0.2)	& & \und{42.6} (0.2) & 52.7 (0.4) & 35.6 (0.6) \\
\textbf{ELECTRA\textsubscript{Base} + PSD}					& \bund{64.3} (0.0) & \bund{72.9} (0.0) & \bund{59.1} (0.1)	& & \und{62.0} (0.1) & \und{67.0} (0.1) & \und{51.3} (0.3)		& & 38.8 (0.1) & 49.6 (0.0) &  33.5 (0.3) \\
\textbf{ELECTRA\textsubscript{Base} + ALL}					& \und{63.5} (0.1) & \und{71.6} (0.1) & \und{56.8} (0.3)		& & \und{65.5} (0.3) & \und{69.8} (0.3) & \und{54.7} (0.6)		& & \bund{43.3} (0.2) & \bund{55.1} (0.4) & \bld{38.6} (0.6) \\

\bottomrule
\end{tabular}}
    \caption{\small \textbf{Few-shot} setting results of RoBERTa\textsubscript{Base} and ELECTRA\textsubscript{Base} models over WQA, NewsAS2 and TriviaAS2. We use bold formatting for our proposals and the best results. We underline statistically significant improvements over either RoBERTa\textsubscript{Base} or ELECTRA\textsubscript{Base}.}
    \label{tab:pairwise_as2_base_fewshot_2_1}
\end{table*}


\begin{table*}[t]
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tabular}{l c@{\hskip 6pt}c@{\hskip 6pt}c @{\hskip 3pt}c c@{\hskip 6pt}c@{\hskip 6pt}c @{\hskip 3pt}c c@{\hskip 6pt}c@{\hskip 6pt}c}
    \toprule
\multirow{2}{*}{\textbf{Model}} 					& \multicolumn{3}{c}{\textbf{WQA}} 						& &\multicolumn{3}{c}{\textbf{NewsAS2}} 					& & \multicolumn{3}{c}{\textbf{TriviaAS2}} \\

	\cmidrule{2-4} \cmidrule{6-8} \cmidrule{10-12}	& \textbf{MAP} & \textbf{MRR} & \textbf{P@1}				& & \textbf{MAP} & \textbf{MRR} & \textbf{P@1}			& & \textbf{MAP} & \textbf{MRR} & \textbf{P@1} \\

\toprule

DeBERTa\textsubscript{Base}~\citep{he2020deberta}			& 61.4 (0.9) & 70.4 (0.8) & 55.1 (1.1)  					& & 64.5 (1.6) & 69.3 (1.6) & 54.4 (2.1)					& & 42.4 (0.3) & 54.1 (0.3) & 38.4 (0.4) \\
\textbf{DeBERTa\textsubscript{Base} + ALL}							& \bld{61.9} (0.1)  & \bld{70.8} (0.1) & \bund{56.4} (0.3)  		& & \bund{66.4} (0.1) & \bund{71.0} (0.1) & \bld{56.2} (0.2)	& & \bund{43.9} (0.2)  & \bund{55.1} (0.2) & \bund{39.2} (0.3) \\

\midrule

DeBERTa\textsubscript{Large}~\citep{he2020deberta}			& \bld{63.9} (0.2) & \bld{72.9} (0.3) & \bld{59.5} (0.5) 			& & 66.5 (3.3) & \bld{71.5} (3.2) & 56.4 (3.0)				& & 41.9 (0.5) & 52.8 (0.6) & 36.7 (0.7) \\
\textbf{DeBERTa\textsubscript{Large} + ALL}						& 63.2 (0.3)  & 72.1 (0.3) & 58.2 (0.5)  					& & \bld{66.8} (0.3) & 71.4 (0.3) & \bld{57.7} (0.4)			& & \bund{45.0} (2.3)  & \bund{57.5} (2.1) & \bund{42.8} (2.5) \\

\toprule

DeBERTaV3\textsubscript{Base}~\citep{he2021deberta}		 	& 59.1 (3.2)  & 68.0 (3.5) & 53.1 (4.5)	 				& & 56.4 (5.9) & 60.5 (6.3) & 43.4 (7.9)					& & 43.6 (2.6) & 56.2 (2.8) & 41.2 (2.5) \\
\textbf{DeBERTaV3\textsubscript{Base} + ALL}						& \bund{64.8} (0.1) & \bund{73.3} (0.2) & \bund{59.6} (0.2)	& & \bund{66.5} (0.2) & \bund{71.3} (0.2) & \bund{57.4} (0.2)	& & \bld{45.6} (0.2) & \bld{57.9} (0.2) & \bld{41.8} (0.3) \\

\midrule

DeBERTaV3\textsubscript{Base}~\citep{he2021deberta}			& 62.4 (1.7) & 71.2 (1.8)  & 57.1 (2.6)	 				& & 64.3 (4.4) & 68.9 (4.5) & 54.8 (5.3)					& & 43.1 (0.8) & 55.8 (1.8) & 41.0 (2.5) \\
\textbf{DeBERTaV3\textsubscript{Base} + ALL}						& \bund{64.3} (0.2)  & \bund{73.1} (0.3) & \bld{59.7} (0.4)		& & \bld{67.5} (0.1) & \bld{72.3} (0.1) & \bld{58.8} (0.1)		& & \bund{46.1} (0.5) & \bund{58.9} (0.3) & \bld{43.4} (0.3) \\

\bottomrule
\end{tabular}}
    \caption{\small \textbf{Few-shot} setting results of DeBERTa and DeBERTaV3 models over WQA, NewsAS2 and TriviaAS2. We underline statistically significant improvements over the baselines.}
    \label{tab:pairwise_as2_base_fewshot_2_2}
\end{table*}


==> tables/pairwise_as2_hparams.tex <==
\begin{table*}[t]
    \centering
    \resizebox{1.0\linewidth}{!}{%
    \begin{tabular}{lcccccc}
        \toprule
        \textbf{Parameter}		& \textbf{ASNQ}					& \textbf{WikiQA \& TREC-QA}		& \textbf{WQA}				& \textbf{NewsAS2 \& TriviaAS2} \\

        \toprule

	Batch Size			& $\{ 1024, 2048 \} $					& $\{ 16, 32, 64, 128 \} $			& $\{ 64, 128, 256, 512 \} $	& $\{ 128, 256, 512 \} $ \\
	Learning Rate			& $\{ 1 \cdot 10^{-5}, 2 \cdot 10^{-5} \}$	& $\{ 5 \cdot 10^{-6}, 1 \cdot 10^{-5}, 2 \cdot 10^{-5} \}$	& $\{ 5 \cdot 10^{-6}, 1 \cdot 10^{-5}, 2 \cdot 10^{-5} \}$ & $\{ 1 \cdot 10^{-5}, 2 \cdot 10^{-5} \}$ \\
        Max epochs			& 6								& 40							& 20						& 10 \\
        \bottomrule
    \end{tabular}
    }
    \caption{\small Hyper-parameters search space for the fine-tuning over several AS2 datasets.}
    \label{tab:pairwise_as2_hparams}
\end{table*}


==> tables/pairwise_as2_large_1.tex <==
\begin{table*}[t]
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tabular}{l c@{\hskip 6pt}c@{\hskip 6pt}c @{\hskip 3pt}c c@{\hskip 6pt}c@{\hskip 6pt}c @{\hskip 3pt}c c@{\hskip 6pt}c@{\hskip 6pt}c}
    \toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{3}{c}{\textbf{ASNQ}} & &\multicolumn{3}{c}{\textbf{WikiQA}} & & \multicolumn{3}{c}{\textbf{TREC-QA}} \\

	\cmidrule{2-4} \cmidrule{6-8} \cmidrule{10-12}	& \textbf{MAP} & \textbf{MRR} & \textbf{P@1}				& & \textbf{MAP} & \textbf{MRR} & \textbf{P@1}			& & \textbf{MAP} & \textbf{MRR} & \textbf{P@1} \\

    \toprule

T\textsc{and}A BERT\textsubscript{Large}~\citep{garg2019tanda}			& - & - & -											& & 90.4 & 91.2 & -									& & 91.2 & 96.7 & - \\
T\textsc{and}A RoBERTa\textsubscript{Large}~\citep{garg2019tanda}		& - & - & -											& & 92.0 & 93.3 & -									& & 94.3 & 97.4 & - \\

\midrule

DeBERTa\textsubscript{Large}~\citep{he2020deberta}					& 72.6 (0.2) & 78.5 (0.2) & 68.8 (0.3)  					& & 89.5 (0.3) & 90.8 (0.4) & 84.0 (0.7)            				& & 91.9 (0.2) & 94.7 (1.1) & 90.7 (1.7) \\
\textbf{DeBERTa\textsubscript{Large} + ALL}							& \bund{73.4} (0.1) & \bund{78.9} (0.1) & \bund{69.5} (0.1)	& & \und{90.1} (0.1) & 91.2 (0.2) & \und{85.1} (0.5)          		& & 91.8 (1.1) & 94.6 (0.7) & 90.7 (1.7) \\

\textbf{T\textsc{and}A DeBERTa\textsubscript{Large} + ALL}				& - & - & -						 					& & \bund{91.4} (1.0) & \bund{92.4} (0.8) & \bund{86.8} (1.6)	& & \bld{92.3} (0.6) & \bld{94.9} (1.6) & \bld{93.1} (1.7) \\

\midrule

DeBERTaV3\textsubscript{Large}~\citep{he2021deberta}					& 73.8 (0.1) & 79.0 (0.1) & 69.5 (0.1) 					& & 90.9 (1.2) & 92.0 (1.1) & 86.2 (2.0)					& & 91.7 (0.7) & 94.7 (0.5) & 91.8 (0.8) \\
\textbf{DeBERTaV3\textsubscript{Large} + ALL}							& \bund{74.3} (0.2) & \bund{80.0} (0.2) & \bund{71.2} (0.4)	& & 91.6 (1.2) & 92.6 (1.4) & 87.3 (1.9)           				& & 92.3 (0.3) & 94.6 (0.7) & 93.8 (1.6) \\

\textbf{T\textsc{and}A DeBERTaV3\textsubscript{Large} + ALL}				& - & - & - 											& & \bund{92.7} (0.7) & \bund{93.9} (0.8) & \bund{89.5} (1.5)	& & \bund{95.4} (0.7) & \bund{98.4} (0.9) & \bund{97.1} (1.5) \\

\bottomrule
\end{tabular}}
    \caption{\small Results of our Large models on ASNQ, WikiQA and TREC-QA. We use bold formatting for our proposals and the best results. We underline statistically significant improvements over either DeBERTa\textsubscript{Large} or DeBERTaV3\textsubscript{Large}.}
    \label{tab:pairwise_as2_large_1}
\end{table*}


==> tables/pairwise_as2_large_2.tex <==
\begin{table*}[t]
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tabular}{l c@{\hskip 6pt}c@{\hskip 6pt}c @{\hskip 3pt}c c@{\hskip 6pt}c@{\hskip 6pt}c @{\hskip 3pt}c c@{\hskip 6pt}c@{\hskip 6pt}c}
    \toprule
\multirow{2}{*}{\textbf{Model}} 					& \multicolumn{3}{c}{\textbf{WQA}} 								& &\multicolumn{3}{c}{\textbf{NewsAS2}} 					& & \multicolumn{3}{c}{\textbf{TriviaAS2}} \\

	\cmidrule{2-4} \cmidrule{6-8} \cmidrule{10-12}	& \textbf{MAP} & \textbf{MRR} & \textbf{P@1}						& & \textbf{MAP} & \textbf{MRR} & \textbf{P@1}			& & \textbf{MAP} & \textbf{MRR} & \textbf{P@1} \\

    \toprule

DeBERTa\textsubscript{Large}~\citep{he2020deberta}		& 72.6 (0.0) & 80.8 (0.1) & 69.7 (0.1)  					& & \bld{84.1} (0.4) & \bld{86.7} (0.3) & 78.6 (0.5)            		& & 82.7 (0.3) & 86.8 (0.5) & 80.2 (0.9) \\
\textbf{DeBERTa\textsubscript{Large} + ALL}					& \bund{73.2} (0.0) & \bund{81.3} (0.1) & \bund{70.3} (0.1)  	& & \bld{84.1} (0.1) & \bld{86.7} (0.2) & \bld{78.9} (0.4)           	& & \bund{83.2} (0.3) & \bund{87.5} (0.3) & \bund{81.4} (0.5) \\

\midrule

DeBERTaV3\textsubscript{Large}~\citep{he2021deberta}		& 72.4 (0.2) & 80.3 (0.2) & 69.5 (0.3)	 					& & \bld{85.0} (0.1) & 87.5 (0.1) & 80.2 (0.3)				& & 82.5 (0.4) & 87.0 (0.7)  & 80.5 (1.1) \\
\textbf{DeBERTaV3\textsubscript{Large} + ALL}					& \bund{73.5} (0.2) & \bund{81.3} (0.3) & \bund{70.9} (0.5)	& & \bld{85.0} (0.3) & \bld{87.6} (0.3) & \bld{80.5} (0.4)   		& & \bund{84.3} (0.4)  & \bund{88.4} (0.3) & \bund{82.7} (0.6) \\

\bottomrule
\end{tabular}}
    \caption{\small Results of our Large models on WQA, NewsAS2 and TriviaAS2. We underline statistically significant improvements over the corresponding baselines.}
    \label{tab:pairwise_as2_large_2}
\end{table*}


==> tables/pairwise_pretraining.tex <==
\begin{table*}[t]
    \centering
    \resizebox{1.0\linewidth}{!}{%
    \begin{tabular}{lccccccl}
        \toprule
        \textbf{Model}				& \textbf{Steps}	& \textbf{LR}			& \textbf{BS}			& \textbf{MSL}		& \textbf{\# Tokens}		& \textbf{Effort}		& \textbf{Objectives}\\

        \toprule

	% Roberta base original: 500K 512 8192
    RoBERTa\textsubscript{Base} + SSP		& 400K		& $1 \cdot 10^{-4}$		& 4096				& 128				& 210B				& +2.5\%						& MLM (1.0) + SSP (1.0) \\
	RoBERTa\textsubscript{Base} + SP		& 200K		& $1 \cdot 10^{-4}$		& 4096				& 256				& 210B				& +5.0\%						& MLM (1.0) + SP (1.0) \\
	RoBERTa\textsubscript{Base} + PSD		& 200K		& $1 \cdot 10^{-4}$		& 4096				& 256				& 210B				& +5.0\%						& MLM (1.0) + PSD (1.0) \\
	RoBERTa\textsubscript{Base} + ALL		& 400K		& $1 \cdot 10^{-4}$		& 4096				& 128				& 210B				& +2.5\%						& MLM (1.0) + ALL (1.0) \\

	\midrule

        ELECTRA\textsubscript{Base} + SSP		& 400K		& $1 \cdot 10^{-4}$		& 4096				& 128				& 210B				& +5.0\% 						& MLM (1.0) + TD (50.0) + SSP (1.0) \\
	ELECTRA\textsubscript{Base} + SP		& 200K		& $1 \cdot 10^{-4}$		& 4096				& 256				& 210B				& +10.0\%						& MLM (1.0) + TD (50.0) + SP (1.0) \\
	ELECTRA\textsubscript{Base} + PSD		& 200K		& $1 \cdot 10^{-4}$		& 4096				& 256				& 210B 				& +10.0\%						& MLM (1.0) + TD (50.0) + PSD (1.0) \\
	ELECTRA\textsubscript{Base} + ALL		& 400K		& $1 \cdot 10^{-4}$		& 4096				& 128				& 210B				& +5.0\%						& MLM (1.0) + TD (50.0) + ALL (1.0) \\
	
	\midrule

	DeBERTa\textsubscript{Base} + ALL		& 100K		& $1 \cdot 10^{-4}$		& 4096				& 128				& 52B				& +1.25\%						& MLM (1.0) + SP (1.0) \\
	DeBERTa\textsubscript{Large} + ALL		& 100K		& $1 \cdot 10^{-4}$		& 4096				& 128				& 52B				& +1.25\%						& MLM (1.0) + ALL (1.0) \\
	
	\midrule

	DeBERTaV3\textsubscript{Base} + ALL		& 100K		& $1 \cdot 10^{-4}$		& 4096				& 128				& 52B				& +0.625\% 					& MLM (1.0) + TD (50.0) + ALL (1.0) \\
	DeBERTaV3\textsubscript{Large} + ALL	& 100K		& $1 \cdot 10^{-4}$		& 4096				& 128				& 52B				& +0.625\%					& MLM (1.0) + TD (50.0) + ALL (1.0) \\
        
        \bottomrule
    \end{tabular}
    }
    \caption{\small Hyper-parameters used for the continuous pre-training of several Transformer models with our specialized objectives. The ``Effort'' column indicates the amount of additional FLOPS required compared to the original pre-training. ``MSL'' is the maximum allowed input length. ``LR'' is the learning rate while ``BS'' refers to the training batch size. The last column describes the used training tasks along with their weight (in round brackets).}
    \label{tab:pairwise_pretraining_hparams}
\end{table*}


==> tables/pairwise_pretraining_results.tex <==
\begin{table*}[t]
    \centering
    \resizebox{0.5\linewidth}{!}{
    \begin{tabular}{lccc}
    \toprule
    \textbf{Model} & \textbf{Accuracy} & \textbf{F1} \\
    \toprule
    RoBERTa\textsubscript{Base} + SSP      		& 91.8   & 83.1 \\
    ELECTRA\textsubscript{Base} + SSP      		& 90.4   & 79.9 \\
    \midrule
    RoBERTa\textsubscript{Base} + SP     		& 91.3   & 83.3 \\
    ELECTRA\textsubscript{Base} + SP     		& 89.9   & 80.1 \\
    \midrule
    RoBERTa\textsubscript{Base} + PSD     		& 83.5   & 61.4 \\
    ELECTRA\textsubscript{Base} + PSD     		& 82.3   & 57.1 \\
    \midrule
    BERT\textsubscript{Base}~\citep{devlin-etal-2019-bert} (NSP) 		& 96.9 	& 97.1 \\
    ALBERT\textsubscript{Base}~\citep{lan2020albert} (SOP) 		& 93.7 	& 94.7 \\
    StructBERT~\citep{wang2019structbert} (SSO) 	& 92.3 	& 93.4 \\
    \bottomrule
    \end{tabular}
    }
    \caption{\small Accuracy and F1-score of several objectives on the pre-training validation set.}
    \label{tab:results_pairwise_pretraining}
\end{table*}


==> tables/pretrained_models.tex <==
\begin{table*}[t]
    \centering
    \resizebox{1.0\linewidth}{!}{%
    \begin{tabular}{lcccccccc}
        \toprule
        \textbf{Model}			& \textbf{Type}		& \textbf{\# Params}		& \textbf{Vocab} 		& \textbf{\# Layers}	& \textbf{Hidden size} 	& \textbf{\# Att. heads}	& \textbf{\# Interm. size}	& \textbf{\# Tokens} \\

        \toprule

    	BERT\textsubscript{Small}		& AE				& 13M				& 30K				& 12				& 256				& 4					& 1024				& 65B \\
    	BERT\textsubscript{Base}			& AE				& 109M				& 30K				& 12				& 768				& 12					& 3072				& 131B \\
    	BERT\textsubscript{Large}		& AE				& 335M				& 30K				& 24				& 1024				& 16					& 4096				& 131B \\

	\midrule

	RoBERTa\textsubscript{Base}		& AE				& 125M				& 50K				& 12				& 768				& 12					& 3072				& 2097B \\
	RoBERTa\textsubscript{Large}		& AE				& 355M				& 50K				& 24				& 1024				& 16					& 4096				& 2097B \\
	
	\midrule

    	ELECTRA\textsubscript{Small}		& AE				& 18M				& 30K				& 12				& 256				& 4					& 1024				& 65B \\
	ELECTRA\textsubscript{Base}		& AE				& 109M				& 30K				& 12				& 768				& 12					& 3072				& 524B$^\clubsuit$ \\
	ELECTRA\textsubscript{Large}		& AE				& 335M				& 30K				& 24				& 1024				& 16					& 4096				& 1835B$^\clubsuit$ \\

	\midrule

	ALBERT\textsubscript{Base}		& AE				& 12M				& 30K				& 12 (repeating)	& 768				& 12					& 3072				& 2097B$^\spadesuit$ \\
	ALBERT\textsubscript{Large}		& AE				& 17M				& 30K				& 24 (repeating)	& 1024				& 16					& 4096				& 2097B$^\spadesuit$ \\

	\midrule

	DeBERTa\textsubscript{Base}		& AE				& 139M				& 50K				& 12				& 768				& 12					& 3072				& 1048B \\
	DeBERTa\textsubscript{Large}		& AE				& 406M				& 50K				& 24				& 1024				& 16					& 4096				& 1048B \\
	DeBERTaV3\textsubscript{Base}	& AE				& 184M				& 128K				& 12				& 768				& 12					& 3072				& 2097B \\
	DeBERTaV3\textsubscript{Large}	& AE				& 434M				& 128K				& 24				& 1024				& 16					& 4096				& 2097B \\

	\midrule

	BART\textsubscript{Base}			& AR				& 139M				& 50K				& 6+6			& 768				& 12					& 3072				& 2097B \\
	BART\textsubscript{Large}		& AR				& 406M				& 50K				& 12+12			& 1024				& 16					& 4096				& 2097B \\

	\midrule

	T5\textsubscript{Base}			& AR				& 223M				& 32K				& 12+12			& 768				& 12					& 3072				& 1048B \\
	T5\textsubscript{Large}			& AR				& 738M				& 32K				& 24+24			& 1024				& 16					& 4096				& 1048B \\

        \bottomrule
    \end{tabular}
    }
    \caption{\small Comparison of several state-of-the-art Transformer models. ``Type'' indicates whether the model is an Auto-Encoder or Auto-Regressive model. ``Token'' is the total number of tokens seen while pre-training. $\clubsuit$: We report the number of tokens seen in pre-training of ELECTRA\textsubscript{Base}++ and ELECTRA\textsubscript{Large}-1.75M respectively, because those are the models that have been released by the authors. $\spadesuit$: We report the number of tokens seen by the models released in the corresponding repository.}
    \label{tab:pretrained_models}
\end{table*}


==> tables/summarization_additional_1.tex <==
\begin{table*}[h]
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tabular}{l@{\hskip 4pt} c@{\hskip 4pt}c@{\hskip 4pt}c@{\hskip 4pt}c@{\hskip 4pt}c@{\hskip 4pt}c @{\hskip -3pt}c c@{\hskip 4pt}c@{\hskip 4pt}c@{\hskip 4pt}c@{\hskip 4pt}c@{\hskip 4pt}c}
    \toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{6}{c}{\textbf{CNN/DailyMail}} & &\multicolumn{6}{c}{\textbf{XSum}} \\

	\cmidrule{2-7} \cmidrule{9-14}	& \textbf{R-1} & \textbf{R-2} & \textbf{R-L} & \textbf{R-LSum} & \textbf{BLEU} & \textbf{BLEURT}	& & \textbf{R-1} & \textbf{R-2} & \textbf{R-L} & \textbf{R-LSum} & \textbf{BLEU} & \textbf{BLEURT} \\

    \toprule

BART\textsubscript{Base}~\citep{lewis-etal-2020-bart} $^\clubsuit$	& 55.5 (0.1) & 36.7 (0.1) & 41.7 (0.1) & 52.4 (0.1) & 51.6 (0.1) & \bld{50.1} (0.1)  							& & 46.4 (0.1) & 22.1 (0.0) & 36.1 (0.0) & 37.4 (0.1) & 29.5 (0.2) & 53.8 (0.1) \\
\textbf{BART\textsubscript{Base} + SDS}					& \bund{55.9} (0.1) & \bund{37.6} (0.2) & \bund{42.5} (0.2) & \bund{53.0} (0.1) & \bund{52.2} (0.3) & \bld{50.1} (0.1) 	& & \bund{47.0} (0.0) & \bund{22.8} (0.0) & \bund{36.7} (0.1) & \bund{38.0} (0.1) & \bund{29.9} (0.1) & \bund{54.4} (0.0) \\

\midrule

T5\textsubscript{Base}~\citep{2020t5} $^\clubsuit$	& 53.5 (0.0) & 34.6 (0.1) & 39.6 (0.1) & 50.4 (0.0) & 50.5 (0.2) & 49.8 (0.1)								& & 44.5 (0.0) & 20.2 (0.0) & 33.4 (0.1) & 35.1 (0.1) & 28.7 (0.1) & 51.4 (0.0) \\
\textbf{T5\textsubscript{Base} + SDS}			& \bund{53.8} (0.1) & \bund{34.8} (0.1) & \bund{40.0} (0.1) & \bund{50.7} (0.0) & \bund{51.3} (0.2) & \bld{50.0} (0.2)	& & \bund{45.1} (0.1)  & \bund{21.0} (0.1) & \bund{34.1} (0.1) & \bund{35.9} (0.1)  & \bund{30.7} (0.2)  & \bund{51.8} (0.1) \\

\bottomrule
\end{tabular}}
    \caption{\small Results on CNN/DailyMail and XSum in which the test set is augmented with 8 additional machine-generated summaries. We use bold formatting for our proposals and the best results. We underline statistically significant improvements over the baselines.}
    \label{tab:summarization_additional_1}
\end{table*}


==> tables/summarization_additional_2.tex <==
\begin{table*}[h]
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tabular}{l@{\hskip 4pt} c@{\hskip 4pt}c@{\hskip 4pt}c@{\hskip 4pt}c@{\hskip 4pt}c@{\hskip 4pt}c @{\hskip -3pt}c c@{\hskip 4pt}c@{\hskip 4pt}c@{\hskip 4pt}c@{\hskip 4pt}c@{\hskip 4pt}c}

\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{6}{c}{\textbf{Samsum}} & &\multicolumn{6}{c}{\textbf{Gigaword}} \\

	\cmidrule{2-7} \cmidrule{9-14}	& \textbf{R-1} & \textbf{R-2} & \textbf{R-L} & \textbf{R-LSum} & \textbf{BLEU} & \textbf{BLEURT}	& & \textbf{R-1} & \textbf{R-2} & \textbf{R-L} & \textbf{R-LSum} & \textbf{BLEU} & \textbf{BLEURT} \\

    \toprule

BART\textsubscript{Base}~\citep{lewis-etal-2020-bart} $^\clubsuit$	& 55.2 (0.1) & 29.4 (0.3) & 42.9 (0.5) & 51.0 (0.2) & 44.9 (0.8) & 58.8 (0.1)  									& & 38.9 (0.1) & 19.6 (0.1) & 35.8 (0.1) & 35.8 (0.1) & 15.0 (0.1) & 40.9 (0.1) \\
\textbf{BART\textsubscript{Base} + SDS}					& \bund{56.4} (0.1) & \bund{30.6} (0.1) & \bund{44.3} (0.1) & \bund{52.3} (0.1) & \bund{46.4} (0.0) & \bund{59.6} (0.1)  	& & \bund{39.2} (0.0) & \bund{19.8} (0.1) & \bund{36.0} (0.1) & \bund{36.1} (0.1) & \bld{15.2} (0.2) & \bund{41.1} (0.1) \\

\midrule

T5\textsubscript{Base}~\citep{2020t5} $^\clubsuit$	& 54.6 (0.2) & 29.0 (0.1) & \bld{42.3} (0.3) & \bld{49.9} (0.2) & 42.9 (0.4) & \bld{58.9} (0.1)			& & 36.1 (0.1) & 17.1 (0.1) & 32.8 (0.2) & 32.8 (0.2) & 13.1 (0.1) & 39.9 (0.1) \\
\textbf{T5\textsubscript{Base} + SDS	}		& \bld{54.8} (0.2) & \bld{29.3} (0.3) & 42.0 (0.3) & \bld{49.9} (0.2) & \bund{43.8} (0.6) & 58.7 (0.2)	& & \bund{36.5} (0.0) & \bund{17.4} (0.1) & \bund{33.2} (0.1) & \bund{33.2} (0.1) & \bund{13.4} (0.2) & \bund{40.3} (0.2) \\

\bottomrule
\end{tabular}}
    \caption{\small Results on Samsum and Gigaword in which the test set is augmented with 8 additional machine-generated summaries. We use bold formatting for our proposals and the best results. We underline statistically significant improvements over the baselines.}
    \label{tab:summarization_additional_2}
\end{table*}


==> tables/summarization_base_1.tex <==
\begin{table*}[h]
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tabular}{l@{\hskip 4pt} c@{\hskip 4pt}c@{\hskip 4pt}c@{\hskip 4pt}c@{\hskip 4pt}c@{\hskip 4pt}c @{\hskip -3pt}c c@{\hskip 4pt}c@{\hskip 4pt}c@{\hskip 4pt}c@{\hskip 4pt}c@{\hskip 4pt}c}
    \toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{6}{c}{\textbf{CNN/DailyMail}} & & \multicolumn{6}{c}{\textbf{XSum}} \\

	\cmidrule{2-7} \cmidrule{9-14}	& \textbf{R-1} & \textbf{R-2} & \textbf{R-L} & \textbf{R-LSum} & \textbf{BLEU} & \textbf{BLEURT}	& & \textbf{R-1} & \textbf{R-2} & \textbf{R-L} & \textbf{R-LSum} & \textbf{BLEU} & \textbf{BLEURT} \\

    \toprule

BART\textsubscript{Base}~\citep{lewis-etal-2020-bart}	& 42.4 (0.1) & 19.3 (0.1) & 29.3 (0.0) & 39.6 (0.0) & 16.0 (0.0) & 36.4 (0.1) 							& & 41.7 (0.0) & 18.6 (0.0) & 33.3 (0.0) & 33.4 (0.2) & 13.6 (0.1) & 50.1 (0.1) \\
\textbf{BART\textsubscript{Base} + SDS}					& \bld{42.7} (0.3) & \bld{19.4} (0.2) & \bld{29.5} (0.2) & \bld{39.7} (0.3) & \bld{16.2} (0.2) & \bund{36.8} (0.1) 	& & \bund{42.4} (0.0) & \bund{19.3} (0.0) & \bund{34.0} (0.0) & \bund{34.0} (0.0) & \bund{14.1} (0.0) & \bund{50.9} (0.0) \\

\midrule

T5\textsubscript{Base}~\citep{2020t5}			& 40.7 (0.0) & 18.4 (0.1) & 27.4 (0.0) & 37.6 (0.0) & 29.3 (0.1) & 34.9 (0.1) 									& & 37.8 (0.2) & 14.6 (0.2) & 28.8 (0.3) & 28.8 (0.3) & 18.0 (0.6) & 46.4 (0.3) \\
\textbf{T5\textsubscript{Base} + SDS}			& \bund{41.6} (0.1) & \bund{19.2} (0.1) & \bund{28.3} (0.1) & \bund{38.5} (0.1) & \bund{30.3} (0.1) & \bund{35.2} (0.1)	& & \bund{38.2} (0.1) & \bund{15.0} (0.1) & \bund{29.3} (0.0) & \bund{29.3} (0.0) & \bund{18.9} (0.6) & \bund{47.1} (0.0) \\

\bottomrule
\end{tabular}}
    \caption{\small Results on CNN/DailyMail and Xsum. We use bold formatting for our proposals and the best results. We underline statistically significant improvements over the baselines.}
    \label{tab:summarization_base_1}
\end{table*}


==> tables/summarization_base_2.tex <==
\begin{table*}[h]
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tabular}{l@{\hskip 4pt} c@{\hskip 4pt}c@{\hskip 4pt}c@{\hskip 4pt}c@{\hskip 4pt}c@{\hskip 4pt}c @{\hskip -3pt}c c@{\hskip 4pt}c@{\hskip 4pt}c@{\hskip 4pt}c@{\hskip 4pt}c@{\hskip 4pt}c}

\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{6}{c}{\textbf{Samsum}} & &\multicolumn{6}{c}{\textbf{Gigaword}} \\

	\cmidrule{2-7} \cmidrule{9-14}	& \textbf{R-1} & \textbf{R-2} & \textbf{R-L} & \textbf{R-LSum} & \textbf{BLEU} & \textbf{BLEURT}	& & \textbf{R-1} & \textbf{R-2} & \textbf{R-L} & \textbf{R-LSum} & \textbf{BLEU} & \textbf{BLEURT} \\

    \toprule

BART\textsubscript{Base}~\citep{lewis-etal-2020-bart} $^\clubsuit$	& 47.8 (0.3) & 22.8 (0.4) & 38.0 (0.5) & 44.0 (0.4) & 16.6 (0.5) & 54.3 (0.1)  									& & 38.7 (0.1) & \bld{19.4} (0.1) & \bld{35.6} (0.1) & \bld{35.6} (0.1) & 14.6 (0.1) & 38.9 (0.1)\\
\textbf{BART\textsubscript{Base} + SDS}					& \bund{48.9} (0.1) & \bund{24.1} (0.1) & \bund{39.3} (0.1) & \bund{45.1} (0.1) & \bund{17.7} (0.1) & \bund{54.7} (0.1)  	& & \bld{38.8} (0.0) & \bld{19.4} (0.0) & \bld{35.6} (0.1) & \bld{35.6} (0.1) & \bld{14.7} (0.1) & \bld{39.0} (0.1) \\

\midrule

T5\textsubscript{Base}~\citep{2020t5} $^\clubsuit$		& 46.0 (0.3) & 22.3 (0.3) & 36.0 (0.3) & 42.1 (0.3) & \bld{25.0} (0.1) & 52.5 (0.2)							& & 35.5 (0.1) & 16.8 (0.1) & 32.6 (0.2) & 32.7 (0.2) & 13.6 (0.0) & 36.3 (0.0) \\
\textbf{T5\textsubscript{Base} + SDS}			& \bund{47.6} (0.2) & \bund{22.9} (0.2) & \bund{37.6} (0.2) & \bund{43.1} (0.2) & 24.6 (0.2) & \bund{53.8} (0.2) 	& & \bund{36.1} (0.1) & \bund{17.2} (0.1) & \bund{33.1} (0.1) & \bund{33.1} (0.1) & \bund{13.8} (0.0) & \bund{36.5} (0.0) \\

\bottomrule
\end{tabular}}
\caption{\small Results on Samsum and Gigaword. We use bold formatting for our proposals and the best results. We underline statistically significant improvements over the baselines.}
\label{tab:summarization_base_2}
\end{table*}


==> tables/summarization_generation_hparams.tex <==
\begin{table*}[t]
    \centering
    \resizebox{0.6\linewidth}{!}{%
    \begin{tabular}{lcccccc}
        \toprule
        \textbf{Parameter}		& \textbf{CNN-DailyMail}		& \textbf{XSum}		& \textbf{Samsum}		& \textbf{Gigaword} \\

        \toprule

	Min new tokens			& 56						& 14					& 8					& 4 \\
	Max new tokens		& 142					& 96					& 72					& 40 \\
        Num beams			& 2						& 2					& 4					& 4 \\
        Length penalty			& 2.0						& 1.5					& 1.5					& 1.0 \\
        Temperature			& 0.7						& 0.7					& 0.7					& 0.7 \\
        Top-$k$				& 8						& 8					& 8					& 8 \\
        \bottomrule
    \end{tabular}
    }
    \caption{\small Generation hyper-parameters used in the evaluation of our models. They are compatible with HuggingFace~\citep{wolf-etal-2020-transformers} generation pipelines.}
    \label{tab:summarization_generation_hparams}
\end{table*}


==> tables/summarization_hparams.tex <==
\begin{table*}[t]
    \centering
    \resizebox{1.0\linewidth}{!}{%
    \begin{tabular}{lcccccc}
        \toprule
        \textbf{Parameter}		& \textbf{CNN-DailyMail}								& \textbf{XSum}									& \textbf{Samsum}					& \textbf{Gigaword} \\

        \toprule

	Batch Size			& $\{ 64, 128, 256 \}$								& $\{ 64, 128, 256 \}$								& $\{ 16, 32, 64 \}$					& $\{ 128, 256, 512 \}$ \\
	Learning Rate			& $\{ 5 \cdot 10^{-6}, 1 \cdot 10^{-5}, 2 \cdot 10^{-5} \}$	& $\{ 5 \cdot 10^{-6}, 1 \cdot 10^{-5}, 2 \cdot 10^{-5} \}$	& $\{ 1 \cdot 10^{-5}, 2 \cdot 10^{-5} \}$ 	& $\{ 1 \cdot 10^{-5}, 2 \cdot 10^{-5} \}$ \\
        Max epochs			& 20												& 20												& 40								& 8 \\
        Max document length	& 1024											& 768											& 256							& 128 \\
        Max summary length		& 256											& 128											& 128							& 64 \\
        \bottomrule
    \end{tabular}
    }
    \caption{\small Hyper-parameters search space for the fine-tuning of our continuously pre-trained models.}
    \label{tab:summarization_hparams}
\end{table*}

